Not All Synthetic Data Is Yours to Learn From

Can a language model improve from plain text sampled from itself, with no prompts, no teacher, no verifier, and no reward model? Yes, but only when the synthetic corpus is compatible with the student, a relational property of the source-student pair rather than an intrinsic property of the data. We call this the latent capability resurfacing hypothesis: weak self-training can amplify capabilities already present in the pretrained model, but only under this compatibility condition. We study this in the minimal setting of prompt-free unconditional self-training, where base language models are fine-tuned on text generated from the BOS token alone, with no task specification or external supervision. We report three findings. First, synthetic utility is relational rather than intrinsic: self-generated data is the most effective source, same-lineage transfer outperforms stronger but differently trained sources, and cross-family transfer is substantially weaker. Second, common intrinsic proxies fail: neither benchmark-level semantic similarity nor average per-token likelihood under the student predicts which corpora help. Third, this regime produces a surprising byproduct. In controlled Pythia experiments, capability and verbatim memorization decouple: benchmark utility is preserved or improved while held-out exact-match extraction drops by over 95 percent, with no forget set, privacy objective, or targeted unlearning. Together, these results suggest that prompt-free self-training works by amplifying what the student already knows, not by importing structure from the data. They also reveal a regime in which capability and verbatim memorization can be separated without any explicit unlearning objective.

==> fig_memo.tex <==
% ─────────────────────────────────────────────────────────────────────────────
% Figure: Pythia-1B + 6.9B memorization + log-probability
% \input{figure_memorization.tex}
% Requires \usepgfplotslibrary{fillbetween} in preamble
%
% Add to preamble:
%   \definecolor{colorA}{RGB}{27,120,55}
%   \definecolor{colorB}{RGB}{120,198,121}
%   \definecolor{colorC}{RGB}{33,102,172}
%   \definecolor{colorD}{RGB}{146,197,222}
% ─────────────────────────────────────────────────────────────────────────────
\begin{figure}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=4 by 1, horizontal sep=12mm},
  width=0.28\linewidth, height=0.28\linewidth,
  xtick={0,10,20,30,40},
  tick label style={font=\fontsize{4}{4}\selectfont},
  label style={font=\tiny},
  title style={font=\tiny, yshift=-1ex},
  xlabel={\tiny Epoch},
]

% ── Verbatim Memorization (Text) ─────────────────────────────────────────────
\nextgroupplot[
  title={\tiny Verbatim Extraction (Text)},
  ylabel={\tiny Sequences Memorized},
  axis x line*=bottom, axis y line*=left,
  xmin=0, xmax=41,
  grid, grid style={line width=.2pt, draw=gray!30},
]
% Pythia-1B lr=1e-5
\addplot[name path=utxt0, draw=none, forget plot]
  table[x=epoch, y expr=\thisrow{cfg0d}+\thisrow{cfg0s}, col sep=comma]
  {csv_tikz/pythia1b/memorization/combined_text.csv};
\addplot[name path=ltxt0, draw=none, forget plot]
  table[x=epoch, y expr=\thisrow{cfg0d}-\thisrow{cfg0s}, col sep=comma]
  {csv_tikz/pythia1b/memorization/combined_text.csv};
\addplot[colorA!15, draw=none, forget plot] fill between[of=utxt0 and ltxt0];
\addplot[colorA, line width=0.8pt]
  table[x=epoch, y=cfg0d, col sep=comma]
  {csv_tikz/pythia1b/memorization/combined_text.csv};
% Pythia-1B lr=1e-6
\addplot[name path=utxt1, draw=none, forget plot]
  table[x=epoch, y expr=\thisrow{cfg1d}+\thisrow{cfg1s}, col sep=comma]
  {csv_tikz/pythia1b/memorization/combined_text.csv};
\addplot[name path=ltxt1, draw=none, forget plot]
  table[x=epoch, y expr=\thisrow{cfg1d}-\thisrow{cfg1s}, col sep=comma]
  {csv_tikz/pythia1b/memorization/combined_text.csv};
\addplot[colorB!15, draw=none, forget plot] fill between[of=utxt1 and ltxt1];
\addplot[colorB, line width=0.8pt]
  table[x=epoch, y=cfg1d, col sep=comma]
  {csv_tikz/pythia1b/memorization/combined_text.csv};
% Pythia-6.9B lr=1e-5
\addplot[name path=utxt2, draw=none, forget plot]
  table[x=epoch, y expr=\thisrow{cfg0d}+\thisrow{cfg0s}, col sep=comma]
  {csv_tikz/pythia6.9b/memorization/combined_text.csv};
\addplot[name path=ltxt2, draw=none, forget plot]
  table[x=epoch, y expr=\thisrow{cfg0d}-\thisrow{cfg0s}, col sep=comma]
  {csv_tikz/pythia6.9b/memorization/combined_text.csv};
\addplot[colorC!15, draw=none, forget plot] fill between[of=utxt2 and ltxt2];
\addplot[colorC, line width=0.8pt, dashed]
  table[x=epoch, y=cfg0d, col sep=comma]
  {csv_tikz/pythia6.9b/memorization/combined_text.csv};
% Pythia-6.9B lr=1e-6
\addplot[name path=utxt3, draw=none, forget plot]
  table[x=epoch, y expr=\thisrow{cfg1d}+\thisrow{cfg1s}, col sep=comma]
  {csv_tikz/pythia6.9b/memorization/combined_text.csv};
\addplot[name path=ltxt3, draw=none, forget plot]
  table[x=epoch, y expr=\thisrow{cfg1d}-\thisrow{cfg1s}, col sep=comma]
  {csv_tikz/pythia6.9b/memorization/combined_text.csv};
\addplot[colorD!15, draw=none, forget plot] fill between[of=utxt3 and ltxt3];
\addplot[colorD, line width=0.8pt, dashed]
  table[x=epoch, y=cfg1d, col sep=comma]
  {csv_tikz/pythia6.9b/memorization/combined_text.csv};

% ── Verbatim Memorization (Code) ─────────────────────────────────────────────
\nextgroupplot[
  title={\tiny Verbatim Extraction (Code)},
  ylabel={},
  axis x line*=bottom, axis y line*=left,
  xmin=0, xmax=41,
  grid, grid style={line width=.2pt, draw=gray!30},
]
% Pythia-1B lr=1e-5
\addplot[name path=ucod0, draw=none, forget plot]
  table[x=epoch, y expr=\thisrow{cfg0d}+\thisrow{cfg0s}, col sep=comma]
  {csv_tikz/pythia1b/memorization/github.csv};
\addplot[name path=lcod0, draw=none, forget plot]
  table[x=epoch, y expr=\thisrow{cfg0d}-\thisrow{cfg0s}, col sep=comma]
  {csv_tikz/pythia1b/memorization/github.csv};
\addplot[colorA!15, draw=none, forget plot] fill between[of=ucod0 and lcod0];
\addplot[colorA, line width=0.8pt]
  table[x=epoch, y=cfg0d, col sep=comma]
  {csv_tikz/pythia1b/memorization/github.csv};
% Pythia-1B lr=1e-6
\addplot[name path=ucod1, draw=none, forget plot]
  table[x=epoch, y expr=\thisrow{cfg1d}+\thisrow{cfg1s}, col sep=comma]
  {csv_tikz/pythia1b/memorization/github.csv};
\addplot[name path=lcod1, draw=none, forget plot]
  table[x=epoch, y expr=\thisrow{cfg1d}-\thisrow{cfg1s}, col sep=comma]
  {csv_tikz/pythia1b/memorization/github.csv};
\addplot[colorB!15, draw=none, forget plot] fill between[of=ucod1 and lcod1];
\addplot[colorB, line width=0.8pt]
  table[x=epoch, y=cfg1d, col sep=comma]
  {csv_tikz/pythia1b/memorization/github.csv};
% Pythia-6.9B lr=1e-5
\addplot[name path=ucod2, draw=none, forget plot]
  table[x=epoch, y expr=\thisrow{cfg0d}+\thisrow{cfg0s}, col sep=comma]
  {csv_tikz/pythia6.9b/memorization/github.csv};
\addplot[name path=lcod2, draw=none, forget plot]
  table[x=epoch, y expr=\thisrow{cfg0d}-\thisrow{cfg0s}, col sep=comma]
  {csv_tikz/pythia6.9b/memorization/github.csv};
\addplot[colorC!15, draw=none, forget plot] fill between[of=ucod2 and lcod2];
\addplot[colorC, line width=0.8pt, dashed]
  table[x=epoch, y=cfg0d, col sep=comma]
  {csv_tikz/pythia6.9b/memorization/github.csv};
% Pythia-6.9B lr=1e-6
\addplot[name path=ucod3, draw=none, forget plot]
  table[x=epoch, y expr=\thisrow{cfg1d}+\thisrow{cfg1s}, col sep=comma]
  {csv_tikz/pythia6.9b/memorization/github.csv};
\addplot[name path=lcod3, draw=none, forget plot]
  table[x=epoch, y expr=\thisrow{cfg1d}-\thisrow{cfg1s}, col sep=comma]
  {csv_tikz/pythia6.9b/memorization/github.csv};
\addplot[colorD!15, draw=none, forget plot] fill between[of=ucod3 and lcod3];
\addplot[colorD, line width=0.8pt, dashed]
  table[x=epoch, y=cfg1d, col sep=comma]
  {csv_tikz/pythia6.9b/memorization/github.csv};

% ── Log-Probability Difference (Text) ────────────────────────────────────────
\nextgroupplot[
  title={\tiny $\Delta$ Log-Prob (Text)},
  ylabel={\tiny $\Delta \log p(x \!\mid\! y)$},
  axis x line*=bottom, axis y line*=left,
  xmin=0, xmax=40,
  grid, grid style={line width=.2pt, draw=gray!30},
]
\draw[gray,dashed,line width=0.5pt](axis cs:0,0)--(axis cs:40,0);
% Pythia-1B lr=1e-5
\addplot[name path=ulpt0, draw=none, forget plot]
  table[x=epoch, y expr=\thisrow{cfg0d}+\thisrow{cfg0s}, col sep=comma]
  {csv_tikz/pythia1b/exposure/combined_text.csv};
\addplot[name path=llpt0, draw=none, forget plot]
  table[x=epoch, y expr=\thisrow{cfg0d}-\thisrow{cfg0s}, col sep=comma]
  {csv_tikz/pythia1b/exposure/combined_text.csv};
\addplot[colorA!15, draw=none, forget plot] fill between[of=ulpt0 and llpt0];
\addplot[colorA, line width=0.8pt]
  table[x=epoch, y=cfg0d, col sep=comma]
  {csv_tikz/pythia1b/exposure/combined_text.csv};
% Pythia-1B lr=1e-6
\addplot[name path=ulpt1, draw=none, forget plot]
  table[x=epoch, y expr=\thisrow{cfg1d}+\thisrow{cfg1s}, col sep=comma]
  {csv_tikz/pythia1b/exposure/combined_text.csv};
\addplot[name path=llpt1, draw=none, forget plot]
  table[x=epoch, y expr=\thisrow{cfg1d}-\thisrow{cfg1s}, col sep=comma]
  {csv_tikz/pythia1b/exposure/combined_text.csv};
\addplot[colorB!15, draw=none, forget plot] fill between[of=ulpt1 and llpt1];
\addplot[colorB, line width=0.8pt]
  table[x=epoch, y=cfg1d, col sep=comma]
  {csv_tikz/pythia1b/exposure/combined_text.csv};
% Pythia-6.9B lr=1e-5
\addplot[name path=ulpt2, draw=none, forget plot]
  table[x=epoch, y expr=\thisrow{cfg0d}+\thisrow{cfg0s}, col sep=comma]
  {csv_tikz/pythia6.9b/exposure/combined_text.csv};
\addplot[name path=llpt2, draw=none, forget plot]
  table[x=epoch, y expr=\thisrow{cfg0d}-\thisrow{cfg0s}, col sep=comma]
  {csv_tikz/pythia6.9b/exposure/combined_text.csv};
\addplot[colorC!15, draw=none, forget plot] fill between[of=ulpt2 and llpt2];
\addplot[colorC, line width=0.8pt, dashed]
  table[x=epoch, y=cfg0d, col sep=comma]
  {csv_tikz/pythia6.9b/exposure/combined_text.csv};
% Pythia-6.9B lr=1e-6
\addplot[name path=ulpt3, draw=none, forget plot]
  table[x=epoch, y expr=\thisrow{cfg1d}+\thisrow{cfg1s}, col sep=comma]
  {csv_tikz/pythia6.9b/exposure/combined_text.csv};
\addplot[name path=llpt3, draw=none, forget plot]
  table[x=epoch, y expr=\thisrow{cfg1d}-\thisrow{cfg1s}, col sep=comma]
  {csv_tikz/pythia6.9b/exposure/combined_text.csv};
\addplot[colorD!15, draw=none, forget plot] fill between[of=ulpt3 and llpt3];
\addplot[colorD, line width=0.8pt, dashed]
  table[x=epoch, y=cfg1d, col sep=comma]
  {csv_tikz/pythia6.9b/exposure/combined_text.csv};

% ── Log-Probability Difference (Code) ────────────────────────────────────────
\nextgroupplot[
  title={\tiny $\Delta$ Log-Prob (Code)},
  ylabel={},
  axis x line*=bottom, axis y line*=left,
  xmin=0, xmax=40,
  grid, grid style={line width=.2pt, draw=gray!30},
]
\draw[gray,dashed,line width=0.5pt](axis cs:0,0)--(axis cs:40,0);
% Pythia-1B lr=1e-5
\addplot[name path=ulpc0, draw=none, forget plot]
  table[x=epoch, y expr=\thisrow{cfg0d}+\thisrow{cfg0s}, col sep=comma]
  {csv_tikz/pythia1b/exposure/github.csv};
\addplot[name path=llpc0, draw=none, forget plot]
  table[x=epoch, y expr=\thisrow{cfg0d}-\thisrow{cfg0s}, col sep=comma]
  {csv_tikz/pythia1b/exposure/github.csv};
\addplot[colorA!15, draw=none, forget plot] fill between[of=ulpc0 and llpc0];
\addplot[colorA, line width=0.8pt]
  table[x=epoch, y=cfg0d, col sep=comma]
  {csv_tikz/pythia1b/exposure/github.csv};
% Pythia-1B lr=1e-6
\addplot[name path=ulpc1, draw=none, forget plot]
  table[x=epoch, y expr=\thisrow{cfg1d}+\thisrow{cfg1s}, col sep=comma]
  {csv_tikz/pythia1b/exposure/github.csv};
\addplot[name path=llpc1, draw=none, forget plot]
  table[x=epoch, y expr=\thisrow{cfg1d}-\thisrow{cfg1s}, col sep=comma]
  {csv_tikz/pythia1b/exposure/github.csv};
\addplot[colorB!15, draw=none, forget plot] fill between[of=ulpc1 and llpc1];
\addplot[colorB, line width=0.8pt]
  table[x=epoch, y=cfg1d, col sep=comma]
  {csv_tikz/pythia1b/exposure/github.csv};
% Pythia-6.9B lr=1e-5
\addplot[name path=ulpc2, draw=none, forget plot]
  table[x=epoch, y expr=\thisrow{cfg0d}+\thisrow{cfg0s}, col sep=comma]
  {csv_tikz/pythia6.9b/exposure/github.csv};
\addplot[name path=llpc2, draw=none, forget plot]
  table[x=epoch, y expr=\thisrow{cfg0d}-\thisrow{cfg0s}, col sep=comma]
  {csv_tikz/pythia6.9b/exposure/github.csv};
\addplot[colorC!15, draw=none, forget plot] fill between[of=ulpc2 and llpc2];
\addplot[colorC, line width=0.8pt, dashed]
  table[x=epoch, y=cfg0d, col sep=comma]
  {csv_tikz/pythia6.9b/exposure/github.csv};
% Pythia-6.9B lr=1e-6
\addplot[name path=ulpc3, draw=none, forget plot]
  table[x=epoch, y expr=\thisrow{cfg1d}+\thisrow{cfg1s}, col sep=comma]
  {csv_tikz/pythia6.9b/exposure/github.csv};
\addplot[name path=llpc3, draw=none, forget plot]
  table[x=epoch, y expr=\thisrow{cfg1d}-\thisrow{cfg1s}, col sep=comma]
  {csv_tikz/pythia6.9b/exposure/github.csv};
\addplot[colorD!15, draw=none, forget plot] fill between[of=ulpc3 and llpc3];
\addplot[colorD, line width=0.8pt, dashed]
  table[x=epoch, y=cfg1d, col sep=comma]
  {csv_tikz/pythia6.9b/exposure/github.csv};

\end{groupplot}

% ── Manual legend row ─────────────────────────────────────────────────────────
\matrix [
  matrix of nodes,
  anchor=north,
  below=4pt of current bounding box.south,
  nodes={anchor=west, font=\fontsize{6}{7}\selectfont},
  column sep=8pt,
  ampersand replacement=\&,
  draw=gray!60,
  rounded corners=2pt,
  inner sep=4pt,
  fill=white,
] {
  \draw[colorA,  solid,  line width=0.8pt] (0,0)--(0.5,0); \&
  \node{Pythia-1B\enspace $\mathrm{lr}=10^{-5}$}; \&
  \draw[colorB, solid,  line width=0.8pt] (0,0)--(0.5,0); \&
  \node{Pythia-1B\enspace $\mathrm{lr}=10^{-6}$}; \&
  \draw[colorC,   dashed, line width=0.8pt] (0,0)--(0.5,0); \&
  \node{Pythia-6.9B\enspace $\mathrm{lr}=10^{-5}$}; \&
  \draw[colorD,  dashed, line width=0.8pt] (0,0)--(0.5,0); \&
  \node{Pythia-6.9B\enspace $\mathrm{lr}=10^{-6}$}; \\
};

\end{tikzpicture}
}

\caption{\small \textbf{Capability and memorization move in opposite directions.}
Left two panels: number of verbatim sequences extracted via the prefix-completion attack of \citet{carlini2021extracting} on text corpora (Enron, Pile-CC, Wikipedia) and code (GitHub).
Right two panels: average log-probability difference $\log p_{\theta_t}(x \!\mid\! y) - \log p_{\theta_{\mathrm{base}}}(x \!\mid\! y)$ of the true continuation under each checkpoint relative to the base model, evaluated on the same held-out sequences. Values below zero indicate the checkpoint assigns less probability to pretraining sequences. The extraction panels measure recoverability under greedy decoding; the log-probability panels confirm the effect is representational rather than a decoding artifact.
}

\label{fig:memo}
\end{figure}

==> fig_pythia_bench.tex <==
% ─────────────────────────────────────────────────────────────────────────────
% Figure: Pythia-1B + 6.9B benchmark capabilities
% \input{figure_capability.tex}
% Requires \usepgfplotslibrary{fillbetween} in preamble
%
% Add to preamble:
%   \definecolor{colorA}{RGB}{27,120,55}
%   \definecolor{colorB}{RGB}{120,198,121}
%   \definecolor{colorC}{RGB}{33,102,172}
%   \definecolor{colorD}{RGB}{146,197,222}
% ─────────────────────────────────────────────────────────────────────────────
\begin{figure}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=4 by 1, horizontal sep=12mm},
  width=0.28\linewidth, height=0.28\linewidth,
  xtick={0,10,20,30,40},
  tick label style={font=\fontsize{4}{4}\selectfont},
  label style={font=\tiny},
  title style={font=\tiny, yshift=-1ex},
  xlabel={\tiny Epoch},
]

% ── ARC Challenge (25-shot) ───────────────────────────────────────────────────
\nextgroupplot[
  title={\tiny ARC Challenge},
  ylabel={\tiny $\Delta$ Acc.\ (\%)},
  axis x line*=bottom, axis y line*=left,
  xmin=0, xmax=40, ymin=-3.0, ymax=3.0,
  grid, grid style={line width=.2pt, draw=gray!30},
]
\draw[gray,dashed,line width=0.5pt](axis cs:0,0)--(axis cs:40,0);
% Pythia-1B lr=1e-5
\addplot[name path=uarc0, draw=none, forget plot]
  table[x=epoch, y expr=\thisrow{cfg0d}+\thisrow{cfg0s}, col sep=comma]
  {csv_tikz/pythia1b/benchmarks/arc_challenge.csv};
\addplot[name path=larc0, draw=none, forget plot]
  table[x=epoch, y expr=\thisrow{cfg0d}-\thisrow{cfg0s}, col sep=comma]
  {csv_tikz/pythia1b/benchmarks/arc_challenge.csv};
\addplot[colorA!15, draw=none, forget plot] fill between[of=uarc0 and larc0];
\addplot[colorA, line width=0.8pt]
  table[x=epoch, y=cfg0d, col sep=comma]
  {csv_tikz/pythia1b/benchmarks/arc_challenge.csv};
% Pythia-1B lr=1e-6
\addplot[name path=uarc1, draw=none, forget plot]
  table[x=epoch, y expr=\thisrow{cfg1d}+\thisrow{cfg1s}, col sep=comma]
  {csv_tikz/pythia1b/benchmarks/arc_challenge.csv};
\addplot[name path=larc1, draw=none, forget plot]
  table[x=epoch, y expr=\thisrow{cfg1d}-\thisrow{cfg1s}, col sep=comma]
  {csv_tikz/pythia1b/benchmarks/arc_challenge.csv};
\addplot[colorB!15, draw=none, forget plot] fill between[of=uarc1 and larc1];
\addplot[colorB, line width=0.8pt]
  table[x=epoch, y=cfg1d, col sep=comma]
  {csv_tikz/pythia1b/benchmarks/arc_challenge.csv};
% Pythia-6.9B lr=1e-5
\addplot[name path=uarc2, draw=none, forget plot]
  table[x=epoch, y expr=\thisrow{cfg0d}+\thisrow{cfg0s}, col sep=comma]
  {csv_tikz/pythia6.9b/benchmarks/arc_challenge.csv};
\addplot[name path=larc2, draw=none, forget plot]
  table[x=epoch, y expr=\thisrow{cfg0d}-\thisrow{cfg0s}, col sep=comma]
  {csv_tikz/pythia6.9b/benchmarks/arc_challenge.csv};
\addplot[colorC!15, draw=none, forget plot] fill between[of=uarc2 and larc2];
\addplot[colorC, line width=0.8pt, dashed]
  table[x=epoch, y=cfg0d, col sep=comma]
  {csv_tikz/pythia6.9b/benchmarks/arc_challenge.csv};
% Pythia-6.9B lr=1e-6
\addplot[name path=uarc3, draw=none, forget plot]
  table[x=epoch, y expr=\thisrow{cfg1d}+\thisrow{cfg1s}, col sep=comma]
  {csv_tikz/pythia6.9b/benchmarks/arc_challenge.csv};
\addplot[name path=larc3, draw=none, forget plot]
  table[x=epoch, y expr=\thisrow{cfg1d}-\thisrow{cfg1s}, col sep=comma]
  {csv_tikz/pythia6.9b/benchmarks/arc_challenge.csv};
\addplot[colorD!15, draw=none, forget plot] fill between[of=uarc3 and larc3];
\addplot[colorD, line width=0.8pt, dashed]
  table[x=epoch, y=cfg1d, col sep=comma]
  {csv_tikz/pythia6.9b/benchmarks/arc_challenge.csv};

% ── HellaSwag (5-shot) ───────────────────────────────────────────────────────
\nextgroupplot[
  title={\tiny HellaSwag},
  ylabel={},
  axis x line*=bottom, axis y line*=left,
  xmin=0, xmax=40, ymin=-3.0, ymax=4.0,
  grid, grid style={line width=.2pt, draw=gray!30},
]
\draw[gray,dashed,line width=0.5pt](axis cs:0,0)--(axis cs:40,0);
% Pythia-1B lr=1e-5
\addplot[name path=uhel0, draw=none, forget plot]
  table[x=epoch, y expr=\thisrow{cfg0d}+\thisrow{cfg0s}, col sep=comma]
  {csv_tikz/pythia1b/benchmarks/hellaswag.csv};
\addplot[name path=lhel0, draw=none, forget plot]
  table[x=epoch, y expr=\thisrow{cfg0d}-\thisrow{cfg0s}, col sep=comma]
  {csv_tikz/pythia1b/benchmarks/hellaswag.csv};
\addplot[colorA!15, draw=none, forget plot] fill between[of=uhel0 and lhel0];
\addplot[colorA, line width=0.8pt]
  table[x=epoch, y=cfg0d, col sep=comma]
  {csv_tikz/pythia1b/benchmarks/hellaswag.csv};
% Pythia-1B lr=1e-6
\addplot[name path=uhel1, draw=none, forget plot]
  table[x=epoch, y expr=\thisrow{cfg1d}+\thisrow{cfg1s}, col sep=comma]
  {csv_tikz/pythia1b/benchmarks/hellaswag.csv};
\addplot[name path=lhel1, draw=none, forget plot]
  table[x=epoch, y expr=\thisrow{cfg1d}-\thisrow{cfg1s}, col sep=comma]
  {csv_tikz/pythia1b/benchmarks/hellaswag.csv};
\addplot[colorB!15, draw=none, forget plot] fill between[of=uhel1 and lhel1];
\addplot[colorB, line width=0.8pt]
  table[x=epoch, y=cfg1d, col sep=comma]
  {csv_tikz/pythia1b/benchmarks/hellaswag.csv};
% Pythia-6.9B lr=1e-5
\addplot[name path=uhel2, draw=none, forget plot]
  table[x=epoch, y expr=\thisrow{cfg0d}+\thisrow{cfg0s}, col sep=comma]
  {csv_tikz/pythia6.9b/benchmarks/hellaswag.csv};
\addplot[name path=lhel2, draw=none, forget plot]
  table[x=epoch, y expr=\thisrow{cfg0d}-\thisrow{cfg0s}, col sep=comma]
  {csv_tikz/pythia6.9b/benchmarks/hellaswag.csv};
\addplot[colorC!15, draw=none, forget plot] fill between[of=uhel2 and lhel2];
\addplot[colorC, line width=0.8pt, dashed]
  table[x=epoch, y=cfg0d, col sep=comma]
  {csv_tikz/pythia6.9b/benchmarks/hellaswag.csv};
% Pythia-6.9B lr=1e-6
\addplot[name path=uhel3, draw=none, forget plot]
  table[x=epoch, y expr=\thisrow{cfg1d}+\thisrow{cfg1s}, col sep=comma]
  {csv_tikz/pythia6.9b/benchmarks/hellaswag.csv};
\addplot[name path=lhel3, draw=none, forget plot]
  table[x=epoch, y expr=\thisrow{cfg1d}-\thisrow{cfg1s}, col sep=comma]
  {csv_tikz/pythia6.9b/benchmarks/hellaswag.csv};
\addplot[colorD!15, draw=none, forget plot] fill between[of=uhel3 and lhel3];
\addplot[colorD, line width=0.8pt, dashed]
  table[x=epoch, y=cfg1d, col sep=comma]
  {csv_tikz/pythia6.9b/benchmarks/hellaswag.csv};

% ── ARC Easy (0-shot) ────────────────────────────────────────────────────────
\nextgroupplot[
  title={\tiny ARC Easy},
  ylabel={},
  axis x line*=bottom, axis y line*=left,
  xmin=0, xmax=40, ymin=-3.0, ymax=3.0,
  grid, grid style={line width=.2pt, draw=gray!30},
]
\draw[gray,dashed,line width=0.5pt](axis cs:0,0)--(axis cs:40,0);
% Pythia-1B lr=1e-5
\addplot[name path=uae0, draw=none, forget plot]
  table[x=epoch, y expr=\thisrow{cfg0d}+\thisrow{cfg0s}, col sep=comma]
  {csv_tikz/pythia1b/benchmarks/arc_easy.csv};
\addplot[name path=lae0, draw=none, forget plot]
  table[x=epoch, y expr=\thisrow{cfg0d}-\thisrow{cfg0s}, col sep=comma]
  {csv_tikz/pythia1b/benchmarks/arc_easy.csv};
\addplot[colorA!15, draw=none, forget plot] fill between[of=uae0 and lae0];
\addplot[colorA, line width=0.8pt]
  table[x=epoch, y=cfg0d, col sep=comma]
  {csv_tikz/pythia1b/benchmarks/arc_easy.csv};
% Pythia-1B lr=1e-6
\addplot[name path=uae1, draw=none, forget plot]
  table[x=epoch, y expr=\thisrow{cfg1d}+\thisrow{cfg1s}, col sep=comma]
  {csv_tikz/pythia1b/benchmarks/arc_easy.csv};
\addplot[name path=lae1, draw=none, forget plot]
  table[x=epoch, y expr=\thisrow{cfg1d}-\thisrow{cfg1s}, col sep=comma]
  {csv_tikz/pythia1b/benchmarks/arc_easy.csv};
\addplot[colorB!15, draw=none, forget plot] fill between[of=uae1 and lae1];
\addplot[colorB, line width=0.8pt]
  table[x=epoch, y=cfg1d, col sep=comma]
  {csv_tikz/pythia1b/benchmarks/arc_easy.csv};
% Pythia-6.9B lr=1e-5
\addplot[name path=uae2, draw=none, forget plot]
  table[x=epoch, y expr=\thisrow{cfg0d}+\thisrow{cfg0s}, col sep=comma]
  {csv_tikz/pythia6.9b/benchmarks/arc_easy.csv};
\addplot[name path=lae2, draw=none, forget plot]
  table[x=epoch, y expr=\thisrow{cfg0d}-\thisrow{cfg0s}, col sep=comma]
  {csv_tikz/pythia6.9b/benchmarks/arc_easy.csv};
\addplot[colorC!15, draw=none, forget plot] fill between[of=uae2 and lae2];
\addplot[colorC, line width=0.8pt, dashed]
  table[x=epoch, y=cfg0d, col sep=comma]
  {csv_tikz/pythia6.9b/benchmarks/arc_easy.csv};
% Pythia-6.9B lr=1e-6
\addplot[name path=uae3, draw=none, forget plot]
  table[x=epoch, y expr=\thisrow{cfg1d}+\thisrow{cfg1s}, col sep=comma]
  {csv_tikz/pythia6.9b/benchmarks/arc_easy.csv};
\addplot[name path=lae3, draw=none, forget plot]
  table[x=epoch, y expr=\thisrow{cfg1d}-\thisrow{cfg1s}, col sep=comma]
  {csv_tikz/pythia6.9b/benchmarks/arc_easy.csv};
\addplot[colorD!15, draw=none, forget plot] fill between[of=uae3 and lae3];
\addplot[colorD, line width=0.8pt, dashed]
  table[x=epoch, y=cfg1d, col sep=comma]
  {csv_tikz/pythia6.9b/benchmarks/arc_easy.csv};

% ── WinoGrande (5-shot) ──────────────────────────────────────────────────────
\nextgroupplot[
  title={\tiny WinoGrande},
  ylabel={},
  axis x line*=bottom, axis y line*=left,
  xmin=0, xmax=40, ymin=-3.0, ymax=3.0,
  grid, grid style={line width=.2pt, draw=gray!30},
]
\draw[gray,dashed,line width=0.5pt](axis cs:0,0)--(axis cs:40,0);
% Pythia-1B lr=1e-5
\addplot[name path=uwg0, draw=none, forget plot]
  table[x=epoch, y expr=\thisrow{cfg0d}+\thisrow{cfg0s}, col sep=comma]
  {csv_tikz/pythia1b/benchmarks/winogrande.csv};
\addplot[name path=lwg0, draw=none, forget plot]
  table[x=epoch, y expr=\thisrow{cfg0d}-\thisrow{cfg0s}, col sep=comma]
  {csv_tikz/pythia1b/benchmarks/winogrande.csv};
\addplot[colorA!15, draw=none, forget plot] fill between[of=uwg0 and lwg0];
\addplot[colorA, line width=0.8pt]
  table[x=epoch, y=cfg0d, col sep=comma]
  {csv_tikz/pythia1b/benchmarks/winogrande.csv};
% Pythia-1B lr=1e-6
\addplot[name path=uwg1, draw=none, forget plot]
  table[x=epoch, y expr=\thisrow{cfg1d}+\thisrow{cfg1s}, col sep=comma]
  {csv_tikz/pythia1b/benchmarks/winogrande.csv};
\addplot[name path=lwg1, draw=none, forget plot]
  table[x=epoch, y expr=\thisrow{cfg1d}-\thisrow{cfg1s}, col sep=comma]
  {csv_tikz/pythia1b/benchmarks/winogrande.csv};
\addplot[colorB!15, draw=none, forget plot] fill between[of=uwg1 and lwg1];
\addplot[colorB, line width=0.8pt]
  table[x=epoch, y=cfg1d, col sep=comma]
  {csv_tikz/pythia1b/benchmarks/winogrande.csv};
% Pythia-6.9B lr=1e-5
\addplot[name path=uwg2, draw=none, forget plot]
  table[x=epoch, y expr=\thisrow{cfg0d}+\thisrow{cfg0s}, col sep=comma]
  {csv_tikz/pythia6.9b/benchmarks/winogrande.csv};
\addplot[name path=lwg2, draw=none, forget plot]
  table[x=epoch, y expr=\thisrow{cfg0d}-\thisrow{cfg0s}, col sep=comma]
  {csv_tikz/pythia6.9b/benchmarks/winogrande.csv};
\addplot[colorC!15, draw=none, forget plot] fill between[of=uwg2 and lwg2];
\addplot[colorC, line width=0.8pt, dashed]
  table[x=epoch, y=cfg0d, col sep=comma]
  {csv_tikz/pythia6.9b/benchmarks/winogrande.csv};
% Pythia-6.9B lr=1e-6
\addplot[name path=uwg3, draw=none, forget plot]
  table[x=epoch, y expr=\thisrow{cfg1d}+\thisrow{cfg1s}, col sep=comma]
  {csv_tikz/pythia6.9b/benchmarks/winogrande.csv};
\addplot[name path=lwg3, draw=none, forget plot]
  table[x=epoch, y expr=\thisrow{cfg1d}-\thisrow{cfg1s}, col sep=comma]
  {csv_tikz/pythia6.9b/benchmarks/winogrande.csv};
\addplot[colorD!15, draw=none, forget plot] fill between[of=uwg3 and lwg3];
\addplot[colorD, line width=0.8pt, dashed]
  table[x=epoch, y=cfg1d, col sep=comma]
  {csv_tikz/pythia6.9b/benchmarks/winogrande.csv};

\end{groupplot}

% ── Manual legend row ─────────────────────────────────────────────────────────
\matrix [
  matrix of nodes,
  anchor=north,
  below=4pt of current bounding box.south,
  nodes={anchor=west, font=\fontsize{6}{7}\selectfont},
  column sep=8pt,
  ampersand replacement=\&,
  draw=gray!60,
  rounded corners=2pt,
  inner sep=4pt,
  fill=white,
] {
  \draw[colorA,  solid,  line width=0.8pt] (0,0)--(0.5,0); \&
  \node{Pythia-1B\enspace $\mathrm{lr}=10^{-5}$}; \&
  \draw[colorB, solid,  line width=0.8pt] (0,0)--(0.5,0); \&
  \node{Pythia-1B\enspace $\mathrm{lr}=10^{-6}$}; \&
  \draw[colorC,   dashed, line width=0.8pt] (0,0)--(0.5,0); \&
  \node{Pythia-6.9B\enspace $\mathrm{lr}=10^{-5}$}; \&
  \draw[colorD,  dashed, line width=0.8pt] (0,0)--(0.5,0); \&
  \node{Pythia-6.9B\enspace $\mathrm{lr}=10^{-6}$}; \\
};

\end{tikzpicture}
}

\caption{\small \textbf{Benchmark capability under self-training is preserved or improved across four evaluations.}
$\Delta$ accuracy relative to the frozen base model over 40 epochs on ARC-Challenge (25-shot), HellaSwag (5-shot), ARC-Easy (0-shot), and WinoGrande (5-shot).}

\label{fig:capability}
\end{figure}

==> figure_hist.tex <==
% 3 histograms + GSM8K acc split
\begin{figure}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=4 by 1, horizontal sep=5mm},
  width=0.275\linewidth, height=0.235\linewidth,
  label style={font=\tiny},
  title style={font=\tiny, yshift=-1ex},
  tick label style={font=\fontsize{4}{4}\selectfont},
]

  % ---- ARC Challenge ----
  \nextgroupplot[
    title={\tiny ARC Challenge},
    ylabel={\tiny Density},
    xlabel={\tiny Cosine Similarity},
    axis x line*=bottom, axis y line*=left,
    xmin=-0.05, xmax=1.05, ymin=0,
    scaled y ticks=false,
    yticklabel style={/pgf/number format/fixed, font=\fontsize{4}{4}\selectfont},
    grid, grid style={line width=.2pt, draw=gray!30},
    legend style={at={(0.98,0.98)}, anchor=north east,
      nodes={scale=0.40, transform shape}, draw=gray!60, fill=white,
      cells={align=left}, row sep=0pt, inner sep=2pt, rounded corners=2pt},
  ]
  \draw[orange!80!black, dashed, line width=0.6pt]
    (axis cs:0.35,0) -- (axis cs:0.35,1);
  \addplot[colorC, fill=colorC, fill opacity=0.20, line width=0.8pt, smooth]
    table[x=bin_center, y=t075, col sep=comma]{csv_tikz/hist/arc_challenge.csv} \closedcycle;
  \addplot[colorB, fill=colorB, fill opacity=0.20, line width=0.8pt, smooth]
    table[x=bin_center, y=t10,  col sep=comma]{csv_tikz/hist/arc_challenge.csv} \closedcycle;
  \addplot[colorD, fill=colorD, fill opacity=0.20, line width=0.8pt, smooth]
    table[x=bin_center, y=t125, col sep=comma]{csv_tikz/hist/arc_challenge.csv} \closedcycle;
  \addplot[colorC, line width=0.8pt, smooth, forget plot]
    table[x=bin_center, y=t075, col sep=comma]{csv_tikz/hist/arc_challenge.csv};
  \addplot[colorB, line width=0.8pt, smooth, forget plot]
    table[x=bin_center, y=t10,  col sep=comma]{csv_tikz/hist/arc_challenge.csv};
  \addplot[colorD, line width=0.8pt, smooth, forget plot]
    table[x=bin_center, y=t125, col sep=comma]{csv_tikz/hist/arc_challenge.csv};
  \addlegendentry{$\tau{=}0.75$};
  \addlegendentry{$\tau{=}1.0$};
  \addlegendentry{$\tau{=}1.25$};

  % ---- HellaSwag ----
  \nextgroupplot[
    title={\tiny HellaSwag},
    ylabel={},
    xlabel={\tiny Cosine Similarity},
    axis x line*=bottom, axis y line*=left,
    xmin=-0.05, xmax=1.05, ymin=0,
    scaled y ticks=false,
    yticklabel style={/pgf/number format/fixed, font=\fontsize{4}{4}\selectfont},
    grid, grid style={line width=.2pt, draw=gray!30},
  ]
  \draw[orange!80!black, dashed, line width=0.6pt]
    (axis cs:0.35,0) -- (axis cs:0.35,1);
  \addplot[colorC, fill=colorC, fill opacity=0.20, line width=0.8pt, smooth]
    table[x=bin_center, y=t075, col sep=comma]{csv_tikz/hist/hellaswag.csv} \closedcycle;
  \addplot[colorB, fill=colorB, fill opacity=0.20, line width=0.8pt, smooth]
    table[x=bin_center, y=t10,  col sep=comma]{csv_tikz/hist/hellaswag.csv} \closedcycle;
  \addplot[colorD, fill=colorD, fill opacity=0.20, line width=0.8pt, smooth]
    table[x=bin_center, y=t125, col sep=comma]{csv_tikz/hist/hellaswag.csv} \closedcycle;
  \addplot[colorC, line width=0.8pt, smooth, forget plot]
    table[x=bin_center, y=t075, col sep=comma]{csv_tikz/hist/hellaswag.csv};
  \addplot[colorB, line width=0.8pt, smooth, forget plot]
    table[x=bin_center, y=t10,  col sep=comma]{csv_tikz/hist/hellaswag.csv};
  \addplot[colorD, line width=0.8pt, smooth, forget plot]
    table[x=bin_center, y=t125, col sep=comma]{csv_tikz/hist/hellaswag.csv};

  % ---- GSM8K histogram ----
  \nextgroupplot[
    title={\tiny GSM8K},
    ylabel={},
    xlabel={\tiny Cosine Similarity},
    axis x line*=bottom, axis y line*=left,
    xmin=-0.05, xmax=1.05, ymin=0,
    scaled y ticks=false,
    yticklabel style={/pgf/number format/fixed, font=\fontsize{4}{4}\selectfont},
    grid, grid style={line width=.2pt, draw=gray!30},
  ]
  \draw[orange!80!black, dashed, line width=0.6pt]
    (axis cs:0.35,0) -- (axis cs:0.35,1);
  \addplot[colorC, fill=colorC, fill opacity=0.20, line width=0.8pt, smooth]
    table[x=bin_center, y=t075, col sep=comma]{csv_tikz/hist/gsm8k.csv} \closedcycle;
  \addplot[colorB, fill=colorB, fill opacity=0.20, line width=0.8pt, smooth]
    table[x=bin_center, y=t10,  col sep=comma]{csv_tikz/hist/gsm8k.csv} \closedcycle;
  \addplot[colorD, fill=colorD, fill opacity=0.20, line width=0.8pt, smooth]
    table[x=bin_center, y=t125, col sep=comma]{csv_tikz/hist/gsm8k.csv} \closedcycle;
  \addplot[colorC, line width=0.8pt, smooth, forget plot]
    table[x=bin_center, y=t075, col sep=comma]{csv_tikz/hist/gsm8k.csv};
  \addplot[colorB, line width=0.8pt, smooth, forget plot]
    table[x=bin_center, y=t10,  col sep=comma]{csv_tikz/hist/gsm8k.csv};
  \addplot[colorD, line width=0.8pt, smooth, forget plot]
    table[x=bin_center, y=t125, col sep=comma]{csv_tikz/hist/gsm8k.csv};

  % ---- GSM8K accuracy split ----
  \nextgroupplot[
    title={\tiny GSM8K ($\Delta$ Acc.)},
    ylabel={\tiny $\Delta$ Acc.},
    xlabel={\tiny Epoch},
    axis x line*=bottom, axis y line*=left,
    xmin=0, xmax=40, ymin=-5.0, ymax=17.0,
    grid, grid style={line width=.2pt, draw=gray!30},
    legend style={at={(0.98,0.98)}, anchor=north east,
      nodes={scale=0.40, transform shape}, draw=gray!60, fill=white,
      cells={align=left}, row sep=0pt, inner sep=2pt, rounded corners=2pt},
  ]
  \draw[gray, dashed, line width=0.5pt](axis cs:0,0)--(axis cs:40,0);
  \addplot[colorA, line width=0.8pt]
    table[x=epoch, y=cfg0d, col sep=comma]{csv_tikz/gsm8k/gsm8k.csv};
  \addlegendentry{Below $0.35$};
  \addplot[colorD, line width=0.8pt]
    table[x=epoch, y=cfg1d, col sep=comma]{csv_tikz/gsm8k/gsm8k.csv};
  \addlegendentry{Above $0.35$};

\end{groupplot}
\end{tikzpicture}
}
\caption{\small \textbf{Benchmark proximity does not explain the gains: training on semantically distant samples produces the same GSM8K improvement as training on higher-similarity samples.}
Left three panels: max cosine similarity distributions between synthetic corpus and benchmark items. Right panel: GSM8K $\Delta$ accuracy for Qwen $\tau{=}1.25$ subsets partitioned below vs.\ above the 0.35 similarity threshold.}
\label{fig:hist_acc}
\vspace{-0.5em}
\end{figure}

==> figure_llama_llama.tex <==
% Figure: LLaMA  CC vs Self-Synthetic
% \input{figure_llama.tex} in main.tex
% CSVs in: csv_tikz/llama-llama/
\begin{figure}[t]
\vspace{-0.5em}
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=4 by 2, horizontal sep=5mm, vertical sep=8mm},
  width=0.27\linewidth, height=0.24\linewidth,
  xtick={0,10,20,30,40},
  tick label style={font=\fontsize{4}{4}\selectfont},
  label style={font=\tiny},
  title style={font=\tiny, yshift=-1ex},
]

  \nextgroupplot[
    title={\tiny MMLU},
    ylabel={\tiny $\Delta$ Acc.},
    xlabel={},
    axis x line*=bottom, axis y line*=left,
    xmin=0, xmax=40, ymin=-1.5, ymax=1.5,
    grid, grid style={line width=.2pt, draw=gray!30},
  ]
  \draw[gray,dashed,line width=0.5pt](axis cs:0,0)--(axis cs:40,0);
  \node[anchor=south east, font=\tiny, text=gray!70!black,
    fill=white, fill opacity=0.75, text opacity=1,
    inner sep=1pt, rounded corners=1pt]
    at (axis cs:39,-1.3) {base$=37.8\%$};
  \addplot[name path=ummluA, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg0d}+\thisrow{cfg0s}, col sep=comma]{csv_tikz/llama-llama/mmlu.csv};
  \addplot[name path=lmmluA, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg0d}-\thisrow{cfg0s}, col sep=comma]{csv_tikz/llama-llama/mmlu.csv};
  \addplot[colorA!15, draw=none, forget plot] fill between[of=ummluA and lmmluA];
  \addplot[colorA, line width=0.8pt]
    table[x=epoch, y=cfg0d, col sep=comma]{csv_tikz/llama-llama/mmlu.csv};
  \addplot[name path=ummluC, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg1d}+\thisrow{cfg1s}, col sep=comma]{csv_tikz/llama-llama/mmlu.csv};
  \addplot[name path=lmmluC, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg1d}-\thisrow{cfg1s}, col sep=comma]{csv_tikz/llama-llama/mmlu.csv};
  \addplot[colorC!15, draw=none, forget plot] fill between[of=ummluC and lmmluC];
  \addplot[colorC, line width=0.8pt]
    table[x=epoch, y=cfg1d, col sep=comma]{csv_tikz/llama-llama/mmlu.csv};
  \addplot[name path=ummluB, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg2d}+\thisrow{cfg2s}, col sep=comma]{csv_tikz/llama-llama/mmlu.csv};
  \addplot[name path=lmmluB, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg2d}-\thisrow{cfg2s}, col sep=comma]{csv_tikz/llama-llama/mmlu.csv};
  \addplot[colorB!15, draw=none, forget plot] fill between[of=ummluB and lmmluB];
  \addplot[colorB, line width=0.8pt]
    table[x=epoch, y=cfg2d, col sep=comma]{csv_tikz/llama-llama/mmlu.csv};
  \addplot[name path=ummluD, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg3d}+\thisrow{cfg3s}, col sep=comma]{csv_tikz/llama-llama/mmlu.csv};
  \addplot[name path=lmmluD, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg3d}-\thisrow{cfg3s}, col sep=comma]{csv_tikz/llama-llama/mmlu.csv};
  \addplot[colorD!15, draw=none, forget plot] fill between[of=ummluD and lmmluD];
  \addplot[colorD, line width=0.8pt]
    table[x=epoch, y=cfg3d, col sep=comma]{csv_tikz/llama-llama/mmlu.csv};

  \nextgroupplot[
    title={\tiny ARC Challenge},
    ylabel={},
    xlabel={},
    axis x line*=bottom, axis y line*=left,
    xmin=0, xmax=40, ymin=-2.0, ymax=2.0,
    grid, grid style={line width=.2pt, draw=gray!30},
  ]
  \draw[gray,dashed,line width=0.5pt](axis cs:0,0)--(axis cs:40,0);
  \node[anchor=north west, font=\tiny, text=gray!70!black,
    fill=white, fill opacity=0.75, text opacity=1,
    inner sep=1pt, rounded corners=1pt]
    at (axis cs:1,1.8) {base$=36.8\%$};
  \addplot[name path=uarcchA, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg0d}+\thisrow{cfg0s}, col sep=comma]{csv_tikz/llama-llama/arc_challenge.csv};
  \addplot[name path=larcchA, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg0d}-\thisrow{cfg0s}, col sep=comma]{csv_tikz/llama-llama/arc_challenge.csv};
  \addplot[colorA!15, draw=none, forget plot] fill between[of=uarcchA and larcchA];
  \addplot[colorA, line width=0.8pt]
    table[x=epoch, y=cfg0d, col sep=comma]{csv_tikz/llama-llama/arc_challenge.csv};
  \addplot[name path=uarcchC, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg1d}+\thisrow{cfg1s}, col sep=comma]{csv_tikz/llama-llama/arc_challenge.csv};
  \addplot[name path=larcchC, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg1d}-\thisrow{cfg1s}, col sep=comma]{csv_tikz/llama-llama/arc_challenge.csv};
  \addplot[colorC!15, draw=none, forget plot] fill between[of=uarcchC and larcchC];
  \addplot[colorC, line width=0.8pt]
    table[x=epoch, y=cfg1d, col sep=comma]{csv_tikz/llama-llama/arc_challenge.csv};
  \addplot[name path=uarcchB, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg2d}+\thisrow{cfg2s}, col sep=comma]{csv_tikz/llama-llama/arc_challenge.csv};
  \addplot[name path=larcchB, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg2d}-\thisrow{cfg2s}, col sep=comma]{csv_tikz/llama-llama/arc_challenge.csv};
  \addplot[colorB!15, draw=none, forget plot] fill between[of=uarcchB and larcchB];
  \addplot[colorB, line width=0.8pt]
    table[x=epoch, y=cfg2d, col sep=comma]{csv_tikz/llama-llama/arc_challenge.csv};
  \addplot[name path=uarcchD, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg3d}+\thisrow{cfg3s}, col sep=comma]{csv_tikz/llama-llama/arc_challenge.csv};
  \addplot[name path=larcchD, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg3d}-\thisrow{cfg3s}, col sep=comma]{csv_tikz/llama-llama/arc_challenge.csv};
  \addplot[colorD!15, draw=none, forget plot] fill between[of=uarcchD and larcchD];
  \addplot[colorD, line width=0.8pt]
    table[x=epoch, y=cfg3d, col sep=comma]{csv_tikz/llama-llama/arc_challenge.csv};

  \nextgroupplot[
    title={\tiny GSM8K},
    ylabel={},
    xlabel={},
    axis x line*=bottom, axis y line*=left,
    xmin=0, xmax=40, ymin=-1.5, ymax=1.0,
    grid, grid style={line width=.2pt, draw=gray!30},
  ]
  \draw[gray,dashed,line width=0.5pt](axis cs:0,0)--(axis cs:40,0);
  \node[anchor=north east, font=\tiny, text=gray!70!black,
    fill=white, fill opacity=0.75, text opacity=1,
    inner sep=1pt, rounded corners=1pt]
    at (axis cs:39,0.9) {base$=3.3\%$};
  \addplot[name path=ugsm8kA, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg0d}+\thisrow{cfg0s}, col sep=comma]{csv_tikz/llama-llama/gsm8k.csv};
  \addplot[name path=lgsm8kA, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg0d}-\thisrow{cfg0s}, col sep=comma]{csv_tikz/llama-llama/gsm8k.csv};
  \addplot[colorA!15, draw=none, forget plot] fill between[of=ugsm8kA and lgsm8kA];
  \addplot[colorA, line width=0.8pt]
    table[x=epoch, y=cfg0d, col sep=comma]{csv_tikz/llama-llama/gsm8k.csv};
  \addplot[name path=ugsm8kC, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg1d}+\thisrow{cfg1s}, col sep=comma]{csv_tikz/llama-llama/gsm8k.csv};
  \addplot[name path=lgsm8kC, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg1d}-\thisrow{cfg1s}, col sep=comma]{csv_tikz/llama-llama/gsm8k.csv};
  \addplot[colorC!15, draw=none, forget plot] fill between[of=ugsm8kC and lgsm8kC];
  \addplot[colorC, line width=0.8pt]
    table[x=epoch, y=cfg1d, col sep=comma]{csv_tikz/llama-llama/gsm8k.csv};
  \addplot[name path=ugsm8kB, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg2d}+\thisrow{cfg2s}, col sep=comma]{csv_tikz/llama-llama/gsm8k.csv};
  \addplot[name path=lgsm8kB, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg2d}-\thisrow{cfg2s}, col sep=comma]{csv_tikz/llama-llama/gsm8k.csv};
  \addplot[colorB!15, draw=none, forget plot] fill between[of=ugsm8kB and lgsm8kB];
  \addplot[colorB, line width=0.8pt]
    table[x=epoch, y=cfg2d, col sep=comma]{csv_tikz/llama-llama/gsm8k.csv};
  \addplot[name path=ugsm8kD, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg3d}+\thisrow{cfg3s}, col sep=comma]{csv_tikz/llama-llama/gsm8k.csv};
  \addplot[name path=lgsm8kD, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg3d}-\thisrow{cfg3s}, col sep=comma]{csv_tikz/llama-llama/gsm8k.csv};
  \addplot[colorD!15, draw=none, forget plot] fill between[of=ugsm8kD and lgsm8kD];
  \addplot[colorD, line width=0.8pt]
    table[x=epoch, y=cfg3d, col sep=comma]{csv_tikz/llama-llama/gsm8k.csv};

  \nextgroupplot[
    title={\tiny HellaSwag},
    ylabel={},
    xlabel={},
    axis x line*=bottom, axis y line*=left,
    xmin=0, xmax=40, ymin=-1.5, ymax=5.0,
    grid, grid style={line width=.2pt, draw=gray!30},
  ]
  \draw[gray,dashed,line width=0.5pt](axis cs:0,0)--(axis cs:40,0);
  \node[anchor=north west, font=\tiny, text=gray!70!black,
    fill=white, fill opacity=0.75, text opacity=1,
    inner sep=1pt, rounded corners=1pt]
    at (axis cs:1,4.8) {base$=64.3\%$};
  \addplot[name path=uhellaA, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg0d}+\thisrow{cfg0s}, col sep=comma]{csv_tikz/llama-llama/hellaswag.csv};
  \addplot[name path=lhellaA, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg0d}-\thisrow{cfg0s}, col sep=comma]{csv_tikz/llama-llama/hellaswag.csv};
  \addplot[colorA!15, draw=none, forget plot] fill between[of=uhellaA and lhellaA];
  \addplot[colorA, line width=0.8pt]
    table[x=epoch, y=cfg0d, col sep=comma]{csv_tikz/llama-llama/hellaswag.csv};
  \addplot[name path=uhellaC, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg1d}+\thisrow{cfg1s}, col sep=comma]{csv_tikz/llama-llama/hellaswag.csv};
  \addplot[name path=lhellaC, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg1d}-\thisrow{cfg1s}, col sep=comma]{csv_tikz/llama-llama/hellaswag.csv};
  \addplot[colorC!15, draw=none, forget plot] fill between[of=uhellaC and lhellaC];
  \addplot[colorC, line width=0.8pt]
    table[x=epoch, y=cfg1d, col sep=comma]{csv_tikz/llama-llama/hellaswag.csv};
  \addplot[name path=uhellaB, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg2d}+\thisrow{cfg2s}, col sep=comma]{csv_tikz/llama-llama/hellaswag.csv};
  \addplot[name path=lhellaB, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg2d}-\thisrow{cfg2s}, col sep=comma]{csv_tikz/llama-llama/hellaswag.csv};
  \addplot[colorB!15, draw=none, forget plot] fill between[of=uhellaB and lhellaB];
  \addplot[colorB, line width=0.8pt]
    table[x=epoch, y=cfg2d, col sep=comma]{csv_tikz/llama-llama/hellaswag.csv};
  \addplot[name path=uhellaD, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg3d}+\thisrow{cfg3s}, col sep=comma]{csv_tikz/llama-llama/hellaswag.csv};
  \addplot[name path=lhellaD, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg3d}-\thisrow{cfg3s}, col sep=comma]{csv_tikz/llama-llama/hellaswag.csv};
  \addplot[colorD!15, draw=none, forget plot] fill between[of=uhellaD and lhellaD];
  \addplot[colorD, line width=0.8pt]
    table[x=epoch, y=cfg3d, col sep=comma]{csv_tikz/llama-llama/hellaswag.csv};

  \nextgroupplot[
    title={\tiny TruthfulQA},
    ylabel={\tiny $\Delta$ Acc.},
    xlabel={\tiny Epoch},
    axis x line*=bottom, axis y line*=left,
    xmin=0, xmax=40, ymin=-4.0, ymax=2.5,
    grid, grid style={line width=.2pt, draw=gray!30},
  ]
  \draw[gray,dashed,line width=0.5pt](axis cs:0,0)--(axis cs:40,0);
  \node[anchor=east, font=\tiny, text=gray!70!black,
    fill=white, fill opacity=0.75, text opacity=1,
    inner sep=1pt, rounded corners=1pt]
    at (axis cs:39,-0.7) {base$=38.5\%$};
  \addplot[name path=utruthA, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg0d}+\thisrow{cfg0s}, col sep=comma]{csv_tikz/llama-llama/truthfulqa_mc2.csv};
  \addplot[name path=ltruthA, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg0d}-\thisrow{cfg0s}, col sep=comma]{csv_tikz/llama-llama/truthfulqa_mc2.csv};
  \addplot[colorA!15, draw=none, forget plot] fill between[of=utruthA and ltruthA];
  \addplot[colorA, line width=0.8pt]
    table[x=epoch, y=cfg0d, col sep=comma]{csv_tikz/llama-llama/truthfulqa_mc2.csv};
  \addplot[name path=utruthC, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg1d}+\thisrow{cfg1s}, col sep=comma]{csv_tikz/llama-llama/truthfulqa_mc2.csv};
  \addplot[name path=ltruthC, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg1d}-\thisrow{cfg1s}, col sep=comma]{csv_tikz/llama-llama/truthfulqa_mc2.csv};
  \addplot[colorC!15, draw=none, forget plot] fill between[of=utruthC and ltruthC];
  \addplot[colorC, line width=0.8pt]
    table[x=epoch, y=cfg1d, col sep=comma]{csv_tikz/llama-llama/truthfulqa_mc2.csv};
  \addplot[name path=utruthB, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg2d}+\thisrow{cfg2s}, col sep=comma]{csv_tikz/llama-llama/truthfulqa_mc2.csv};
  \addplot[name path=ltruthB, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg2d}-\thisrow{cfg2s}, col sep=comma]{csv_tikz/llama-llama/truthfulqa_mc2.csv};
  \addplot[colorB!15, draw=none, forget plot] fill between[of=utruthB and ltruthB];
  \addplot[colorB, line width=0.8pt]
    table[x=epoch, y=cfg2d, col sep=comma]{csv_tikz/llama-llama/truthfulqa_mc2.csv};
  \addplot[name path=utruthD, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg3d}+\thisrow{cfg3s}, col sep=comma]{csv_tikz/llama-llama/truthfulqa_mc2.csv};
  \addplot[name path=ltruthD, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg3d}-\thisrow{cfg3s}, col sep=comma]{csv_tikz/llama-llama/truthfulqa_mc2.csv};
  \addplot[colorD!15, draw=none, forget plot] fill between[of=utruthD and ltruthD];
  \addplot[colorD, line width=0.8pt]
    table[x=epoch, y=cfg3d, col sep=comma]{csv_tikz/llama-llama/truthfulqa_mc2.csv};

  \nextgroupplot[
    title={\tiny Math},
    ylabel={},
    xlabel={\tiny Epoch},
    axis x line*=bottom, axis y line*=left,
    xmin=0, xmax=40, ymin=-2.0, ymax=0.5,
    grid, grid style={line width=.2pt, draw=gray!30},
  ]
  \draw[gray,dashed,line width=0.5pt](axis cs:0,0)--(axis cs:40,0);
  \node[anchor=north east, font=\tiny, text=gray!70!black,
    fill=white, fill opacity=0.75, text opacity=1,
    inner sep=1pt, rounded corners=1pt]
    at (axis cs:39,0.4) {base$=4.0\%$};
  \addplot[name path=uminerA, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg0d}+\thisrow{cfg0s}, col sep=comma]{csv_tikz/llama-llama/minerva_math.csv};
  \addplot[name path=lminerA, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg0d}-\thisrow{cfg0s}, col sep=comma]{csv_tikz/llama-llama/minerva_math.csv};
  \addplot[colorA!15, draw=none, forget plot] fill between[of=uminerA and lminerA];
  \addplot[colorA, line width=0.8pt]
    table[x=epoch, y=cfg0d, col sep=comma]{csv_tikz/llama-llama/minerva_math.csv};
  \addplot[name path=uminerC, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg1d}+\thisrow{cfg1s}, col sep=comma]{csv_tikz/llama-llama/minerva_math.csv};
  \addplot[name path=lminerC, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg1d}-\thisrow{cfg1s}, col sep=comma]{csv_tikz/llama-llama/minerva_math.csv};
  \addplot[colorC!15, draw=none, forget plot] fill between[of=uminerC and lminerC];
  \addplot[colorC, line width=0.8pt]
    table[x=epoch, y=cfg1d, col sep=comma]{csv_tikz/llama-llama/minerva_math.csv};
  \addplot[name path=uminerB, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg2d}+\thisrow{cfg2s}, col sep=comma]{csv_tikz/llama-llama/minerva_math.csv};
  \addplot[name path=lminerB, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg2d}-\thisrow{cfg2s}, col sep=comma]{csv_tikz/llama-llama/minerva_math.csv};
  \addplot[colorB!15, draw=none, forget plot] fill between[of=uminerB and lminerB];
  \addplot[colorB, line width=0.8pt]
    table[x=epoch, y=cfg2d, col sep=comma]{csv_tikz/llama-llama/minerva_math.csv};
  \addplot[name path=uminerD, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg3d}+\thisrow{cfg3s}, col sep=comma]{csv_tikz/llama-llama/minerva_math.csv};
  \addplot[name path=lminerD, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg3d}-\thisrow{cfg3s}, col sep=comma]{csv_tikz/llama-llama/minerva_math.csv};
  \addplot[colorD!15, draw=none, forget plot] fill between[of=uminerD and lminerD];
  \addplot[colorD, line width=0.8pt]
    table[x=epoch, y=cfg3d, col sep=comma]{csv_tikz/llama-llama/minerva_math.csv};

  \nextgroupplot[
    title={\tiny HumanEval},
    ylabel={},
    xlabel={\tiny Epoch},
    axis x line*=bottom, axis y line*=left,
    xmin=0, xmax=40, ymin=-6.0, ymax=1.0,
    grid, grid style={line width=.2pt, draw=gray!30},
    legend to name=figlegend,
    legend style={
      draw=gray!60, fill=white,
      nodes={scale=0.50, transform shape},
      text=black, cells={align=left}, row sep=0pt,
      inner sep=3pt, rounded corners=2pt,
      /tikz/every even column/.append style={column sep=0.08cm}},
  ]
  \draw[gray,dashed,line width=0.5pt](axis cs:0,0)--(axis cs:40,0);
  \node[anchor=north east, font=\tiny, text=gray!70!black,
    fill=white, fill opacity=0.75, text opacity=1,
    inner sep=1pt, rounded corners=1pt]
    at (axis cs:39,0.8) {base$=17.9\%$};
  \addplot[name path=uhumanA, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg0d}+\thisrow{cfg0s}, col sep=comma]{csv_tikz/llama-llama/humaneval_1.csv};
  \addplot[name path=lhumanA, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg0d}-\thisrow{cfg0s}, col sep=comma]{csv_tikz/llama-llama/humaneval_1.csv};
  \addplot[colorA!15, draw=none, forget plot] fill between[of=uhumanA and lhumanA];
  \addplot[colorA, line width=0.8pt]
    table[x=epoch, y=cfg0d, col sep=comma]{csv_tikz/llama-llama/humaneval_1.csv};
  \addlegendentry{Real Data};
  \addplot[name path=uhumanC, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg1d}+\thisrow{cfg1s}, col sep=comma]{csv_tikz/llama-llama/humaneval_1.csv};
  \addplot[name path=lhumanC, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg1d}-\thisrow{cfg1s}, col sep=comma]{csv_tikz/llama-llama/humaneval_1.csv};
  \addplot[colorC!15, draw=none, forget plot] fill between[of=uhumanC and lhumanC];
  \addplot[colorC, line width=0.8pt]
    table[x=epoch, y=cfg1d, col sep=comma]{csv_tikz/llama-llama/humaneval_1.csv};
  \addlegendentry{Synthetic $\tau{=}0.75$};
  \addplot[name path=uhumanB, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg2d}+\thisrow{cfg2s}, col sep=comma]{csv_tikz/llama-llama/humaneval_1.csv};
  \addplot[name path=lhumanB, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg2d}-\thisrow{cfg2s}, col sep=comma]{csv_tikz/llama-llama/humaneval_1.csv};
  \addplot[colorB!15, draw=none, forget plot] fill between[of=uhumanB and lhumanB];
  \addplot[colorB, line width=0.8pt]
    table[x=epoch, y=cfg2d, col sep=comma]{csv_tikz/llama-llama/humaneval_1.csv};
  \addlegendentry{Synthetic $\tau{=}1.0$};
  \addplot[name path=uhumanD, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg3d}+\thisrow{cfg3s}, col sep=comma]{csv_tikz/llama-llama/humaneval_1.csv};
  \addplot[name path=lhumanD, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg3d}-\thisrow{cfg3s}, col sep=comma]{csv_tikz/llama-llama/humaneval_1.csv};
  \addplot[colorD!15, draw=none, forget plot] fill between[of=uhumanD and lhumanD];
  \addplot[colorD, line width=0.8pt]
    table[x=epoch, y=cfg3d, col sep=comma]{csv_tikz/llama-llama/humaneval_1.csv};
  \addlegendentry{Synthetic $\tau{=}1.25$};

  % empty slot — legend placed here
  \nextgroupplot[
    axis lines=none, xtick=\empty, ytick=\empty,
    xmin=0,xmax=1,ymin=0,ymax=1,
    xlabel={}, ylabel={},
  ]
\end{groupplot}
\node[anchor=center] at (group c4r2.center) {\pgfplotslegendfromname{figlegend}};
\end{tikzpicture}
}
\caption{\small \textbf{The identical protocol on LLaMA-3.2-1B yields only narrow comprehension gains, with no improvement on math or code.}
$\Delta$ performance relative to the frozen base model over 40 epochs. Unlike Qwen, LLaMA shows no GSM8K or Minerva-MATH gains under any condition, and HumanEval degrades substantially. Shaded bands show $\pm 1$ std.\ across subsets.}
\vspace{-0.5em}
\label{fig:llama_cc_vs_syn}
\end{figure}

==> figure_llama_qwen.tex <==
% Figure: Llama-3.2-1B student — self vs Qwen teacher at different temperatures
% CSVs: csv_tikz/llama-qwen/
% cfg0 = Llama-3.2-1B self T=1.25 (dashed)
% cfg1 = Qwen teacher T=1.25
% cfg2 = Qwen teacher T=1.0
% cfg3 = Qwen teacher T=0.75
% Preamble needs: \usepgfplotslibrary{fillbetween}
\begin{figure}[h]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}
\usepgfplotslibrary{fillbetween}
\begin{groupplot}[
  group style={group size=4 by 2, horizontal sep=5mm, vertical sep=8mm},
  width=0.27\linewidth, height=0.24\linewidth,
  xtick={0,10,20,30,40},
  tick label style={font=\fontsize{4}{4}\selectfont},
  label style={font=\tiny},
  title style={font=\tiny, yshift=-1ex},
]

% ── MMLU ──────────────────────────────────────────────────────────────────────
  \nextgroupplot[
    title={\tiny MMLU},
    ylabel={\tiny $\Delta$ Acc.},
    xlabel={},
    axis x line*=bottom, axis y line*=left,
    xmin=0, xmax=40, ymin=-6.5, ymax=3.0,
    grid, grid style={line width=.2pt, draw=gray!30},
  ]
  \draw[gray,dashed,line width=0.5pt](axis cs:0,0)--(axis cs:40,0);
  \addplot[name path=ummlu0, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg0d}+\thisrow{cfg0s}, col sep=comma]{csv_tikz/llama-qwen/mmlu.csv};
  \addplot[name path=lmmlu0, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg0d}-\thisrow{cfg0s}, col sep=comma]{csv_tikz/llama-qwen/mmlu.csv};
  \addplot[colorA!15, draw=none, forget plot] fill between[of=ummlu0 and lmmlu0];
  \addplot[colorA, line width=0.8pt, dashed]
    table[x=epoch, y=cfg0d, col sep=comma]{csv_tikz/llama-qwen/mmlu.csv};
  \addplot[name path=ummlu1, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg1d}+\thisrow{cfg1s}, col sep=comma]{csv_tikz/llama-qwen/mmlu.csv};
  \addplot[name path=lmmlu1, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg1d}-\thisrow{cfg1s}, col sep=comma]{csv_tikz/llama-qwen/mmlu.csv};
  \addplot[colorB!15, draw=none, forget plot] fill between[of=ummlu1 and lmmlu1];
  \addplot[colorB, line width=0.8pt]
    table[x=epoch, y=cfg1d, col sep=comma]{csv_tikz/llama-qwen/mmlu.csv};
  \addplot[name path=ummlu2, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg2d}+\thisrow{cfg2s}, col sep=comma]{csv_tikz/llama-qwen/mmlu.csv};
  \addplot[name path=lmmlu2, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg2d}-\thisrow{cfg2s}, col sep=comma]{csv_tikz/llama-qwen/mmlu.csv};
  \addplot[colorC!15, draw=none, forget plot] fill between[of=ummlu2 and lmmlu2];
  \addplot[colorC, line width=0.8pt]
    table[x=epoch, y=cfg2d, col sep=comma]{csv_tikz/llama-qwen/mmlu.csv};
  \addplot[name path=ummlu3, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg3d}+\thisrow{cfg3s}, col sep=comma]{csv_tikz/llama-qwen/mmlu.csv};
  \addplot[name path=lmmlu3, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg3d}-\thisrow{cfg3s}, col sep=comma]{csv_tikz/llama-qwen/mmlu.csv};
  \addplot[colorD!15, draw=none, forget plot] fill between[of=ummlu3 and lmmlu3];
  \addplot[colorD, line width=0.8pt]
    table[x=epoch, y=cfg3d, col sep=comma]{csv_tikz/llama-qwen/mmlu.csv};

% ── ARC Challenge ─────────────────────────────────────────────────────────────
  \nextgroupplot[
    title={\tiny ARC Challenge},
    ylabel={},
    xlabel={},
    axis x line*=bottom, axis y line*=left,
    xmin=0, xmax=40, ymin=-3.5, ymax=2.0,
    grid, grid style={line width=.2pt, draw=gray!30},
  ]
  \draw[gray,dashed,line width=0.5pt](axis cs:0,0)--(axis cs:40,0);
  \addplot[name path=uarc0, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg0d}+\thisrow{cfg0s}, col sep=comma]{csv_tikz/llama-qwen/arc_challenge.csv};
  \addplot[name path=larc0, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg0d}-\thisrow{cfg0s}, col sep=comma]{csv_tikz/llama-qwen/arc_challenge.csv};
  \addplot[colorA!15, draw=none, forget plot] fill between[of=uarc0 and larc0];
  \addplot[colorA, line width=0.8pt, dashed]
    table[x=epoch, y=cfg0d, col sep=comma]{csv_tikz/llama-qwen/arc_challenge.csv};
  \addplot[name path=uarc1, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg1d}+\thisrow{cfg1s}, col sep=comma]{csv_tikz/llama-qwen/arc_challenge.csv};
  \addplot[name path=larc1, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg1d}-\thisrow{cfg1s}, col sep=comma]{csv_tikz/llama-qwen/arc_challenge.csv};
  \addplot[colorB!15, draw=none, forget plot] fill between[of=uarc1 and larc1];
  \addplot[colorB, line width=0.8pt]
    table[x=epoch, y=cfg1d, col sep=comma]{csv_tikz/llama-qwen/arc_challenge.csv};
  \addplot[name path=uarc2, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg2d}+\thisrow{cfg2s}, col sep=comma]{csv_tikz/llama-qwen/arc_challenge.csv};
  \addplot[name path=larc2, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg2d}-\thisrow{cfg2s}, col sep=comma]{csv_tikz/llama-qwen/arc_challenge.csv};
  \addplot[colorC!15, draw=none, forget plot] fill between[of=uarc2 and larc2];
  \addplot[colorC, line width=0.8pt]
    table[x=epoch, y=cfg2d, col sep=comma]{csv_tikz/llama-qwen/arc_challenge.csv};
  \addplot[name path=uarc3, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg3d}+\thisrow{cfg3s}, col sep=comma]{csv_tikz/llama-qwen/arc_challenge.csv};
  \addplot[name path=larc3, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg3d}-\thisrow{cfg3s}, col sep=comma]{csv_tikz/llama-qwen/arc_challenge.csv};
  \addplot[colorD!15, draw=none, forget plot] fill between[of=uarc3 and larc3];
  \addplot[colorD, line width=0.8pt]
    table[x=epoch, y=cfg3d, col sep=comma]{csv_tikz/llama-qwen/arc_challenge.csv};

% ── GSM8K ─────────────────────────────────────────────────────────────────────
  \nextgroupplot[
    title={\tiny GSM8K},
    ylabel={},
    xlabel={},
    axis x line*=bottom, axis y line*=left,
    xmin=0, xmax=40, ymin=-1.2, ymax=1.8,
    grid, grid style={line width=.2pt, draw=gray!30},
  ]
  \draw[gray,dashed,line width=0.5pt](axis cs:0,0)--(axis cs:40,0);
  \addplot[name path=ugsm0, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg0d}+\thisrow{cfg0s}, col sep=comma]{csv_tikz/llama-qwen/gsm8k.csv};
  \addplot[name path=lgsm0, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg0d}-\thisrow{cfg0s}, col sep=comma]{csv_tikz/llama-qwen/gsm8k.csv};
  \addplot[colorA!15, draw=none, forget plot] fill between[of=ugsm0 and lgsm0];
  \addplot[colorA, line width=0.8pt, dashed]
    table[x=epoch, y=cfg0d, col sep=comma]{csv_tikz/llama-qwen/gsm8k.csv};
  \addplot[name path=ugsm1, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg1d}+\thisrow{cfg1s}, col sep=comma]{csv_tikz/llama-qwen/gsm8k.csv};
  \addplot[name path=lgsm1, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg1d}-\thisrow{cfg1s}, col sep=comma]{csv_tikz/llama-qwen/gsm8k.csv};
  \addplot[colorB!15, draw=none, forget plot] fill between[of=ugsm1 and lgsm1];
  \addplot[colorB, line width=0.8pt]
    table[x=epoch, y=cfg1d, col sep=comma]{csv_tikz/llama-qwen/gsm8k.csv};
  \addplot[name path=ugsm2, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg2d}+\thisrow{cfg2s}, col sep=comma]{csv_tikz/llama-qwen/gsm8k.csv};
  \addplot[name path=lgsm2, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg2d}-\thisrow{cfg2s}, col sep=comma]{csv_tikz/llama-qwen/gsm8k.csv};
  \addplot[colorC!15, draw=none, forget plot] fill between[of=ugsm2 and lgsm2];
  \addplot[colorC, line width=0.8pt]
    table[x=epoch, y=cfg2d, col sep=comma]{csv_tikz/llama-qwen/gsm8k.csv};
  \addplot[name path=ugsm3, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg3d}+\thisrow{cfg3s}, col sep=comma]{csv_tikz/llama-qwen/gsm8k.csv};
  \addplot[name path=lgsm3, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg3d}-\thisrow{cfg3s}, col sep=comma]{csv_tikz/llama-qwen/gsm8k.csv};
  \addplot[colorD!15, draw=none, forget plot] fill between[of=ugsm3 and lgsm3];
  \addplot[colorD, line width=0.8pt]
    table[x=epoch, y=cfg3d, col sep=comma]{csv_tikz/llama-qwen/gsm8k.csv};

% ── HellaSwag ─────────────────────────────────────────────────────────────────
  \nextgroupplot[
    title={\tiny HellaSwag},
    ylabel={},
    xlabel={},
    axis x line*=bottom, axis y line*=left,
    xmin=0, xmax=40, ymin=-4.5, ymax=4.5,
    grid, grid style={line width=.2pt, draw=gray!30},
  ]
  \draw[gray,dashed,line width=0.5pt](axis cs:0,0)--(axis cs:40,0);
  \addplot[name path=uhella0, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg0d}+\thisrow{cfg0s}, col sep=comma]{csv_tikz/llama-qwen/hellaswag.csv};
  \addplot[name path=lhella0, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg0d}-\thisrow{cfg0s}, col sep=comma]{csv_tikz/llama-qwen/hellaswag.csv};
  \addplot[colorA!15, draw=none, forget plot] fill between[of=uhella0 and lhella0];
  \addplot[colorA, line width=0.8pt, dashed]
    table[x=epoch, y=cfg0d, col sep=comma]{csv_tikz/llama-qwen/hellaswag.csv};
  \addplot[name path=uhella1, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg1d}+\thisrow{cfg1s}, col sep=comma]{csv_tikz/llama-qwen/hellaswag.csv};
  \addplot[name path=lhella1, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg1d}-\thisrow{cfg1s}, col sep=comma]{csv_tikz/llama-qwen/hellaswag.csv};
  \addplot[colorB!15, draw=none, forget plot] fill between[of=uhella1 and lhella1];
  \addplot[colorB, line width=0.8pt]
    table[x=epoch, y=cfg1d, col sep=comma]{csv_tikz/llama-qwen/hellaswag.csv};
  \addplot[name path=uhella2, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg2d}+\thisrow{cfg2s}, col sep=comma]{csv_tikz/llama-qwen/hellaswag.csv};
  \addplot[name path=lhella2, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg2d}-\thisrow{cfg2s}, col sep=comma]{csv_tikz/llama-qwen/hellaswag.csv};
  \addplot[colorC!15, draw=none, forget plot] fill between[of=uhella2 and lhella2];
  \addplot[colorC, line width=0.8pt]
    table[x=epoch, y=cfg2d, col sep=comma]{csv_tikz/llama-qwen/hellaswag.csv};
  \addplot[name path=uhella3, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg3d}+\thisrow{cfg3s}, col sep=comma]{csv_tikz/llama-qwen/hellaswag.csv};
  \addplot[name path=lhella3, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg3d}-\thisrow{cfg3s}, col sep=comma]{csv_tikz/llama-qwen/hellaswag.csv};
  \addplot[colorD!15, draw=none, forget plot] fill between[of=uhella3 and lhella3];
  \addplot[colorD, line width=0.8pt]
    table[x=epoch, y=cfg3d, col sep=comma]{csv_tikz/llama-qwen/hellaswag.csv};

% ── TruthfulQA ────────────────────────────────────────────────────────────────
  \nextgroupplot[
    title={\tiny TruthfulQA},
    ylabel={\tiny $\Delta$ Acc.},
    xlabel={\tiny Epoch},
    axis x line*=bottom, axis y line*=left,
    xmin=0, xmax=40, ymin=-1.2, ymax=1.8,
    grid, grid style={line width=.2pt, draw=gray!30},
  ]
  \draw[gray,dashed,line width=0.5pt](axis cs:0,0)--(axis cs:40,0);
  \addplot[name path=utruth0, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg0d}+\thisrow{cfg0s}, col sep=comma]{csv_tikz/llama-qwen/truthfulqa_mc2.csv};
  \addplot[name path=ltruth0, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg0d}-\thisrow{cfg0s}, col sep=comma]{csv_tikz/llama-qwen/truthfulqa_mc2.csv};
  \addplot[colorA!15, draw=none, forget plot] fill between[of=utruth0 and ltruth0];
  \addplot[colorA, line width=0.8pt, dashed]
    table[x=epoch, y=cfg0d, col sep=comma]{csv_tikz/llama-qwen/truthfulqa_mc2.csv};
  \addplot[name path=utruth1, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg1d}+\thisrow{cfg1s}, col sep=comma]{csv_tikz/llama-qwen/truthfulqa_mc2.csv};
  \addplot[name path=ltruth1, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg1d}-\thisrow{cfg1s}, col sep=comma]{csv_tikz/llama-qwen/truthfulqa_mc2.csv};
  \addplot[colorB!15, draw=none, forget plot] fill between[of=utruth1 and ltruth1];
  \addplot[colorB, line width=0.8pt]
    table[x=epoch, y=cfg1d, col sep=comma]{csv_tikz/llama-qwen/truthfulqa_mc2.csv};
  \addplot[name path=utruth2, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg2d}+\thisrow{cfg2s}, col sep=comma]{csv_tikz/llama-qwen/truthfulqa_mc2.csv};
  \addplot[name path=ltruth2, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg2d}-\thisrow{cfg2s}, col sep=comma]{csv_tikz/llama-qwen/truthfulqa_mc2.csv};
  \addplot[colorC!15, draw=none, forget plot] fill between[of=utruth2 and ltruth2];
  \addplot[colorC, line width=0.8pt]
    table[x=epoch, y=cfg2d, col sep=comma]{csv_tikz/llama-qwen/truthfulqa_mc2.csv};
  \addplot[name path=utruth3, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg3d}+\thisrow{cfg3s}, col sep=comma]{csv_tikz/llama-qwen/truthfulqa_mc2.csv};
  \addplot[name path=ltruth3, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg3d}-\thisrow{cfg3s}, col sep=comma]{csv_tikz/llama-qwen/truthfulqa_mc2.csv};
  \addplot[colorD!15, draw=none, forget plot] fill between[of=utruth3 and ltruth3];
  \addplot[colorD, line width=0.8pt]
    table[x=epoch, y=cfg3d, col sep=comma]{csv_tikz/llama-qwen/truthfulqa_mc2.csv};

% ── Math (Minerva) ────────────────────────────────────────────────────────────
  \nextgroupplot[
    title={\tiny Math},
    ylabel={},
    xlabel={\tiny Epoch},
    axis x line*=bottom, axis y line*=left,
    xmin=0, xmax=40, ymin=-1.8, ymax=1.2,
    grid, grid style={line width=.2pt, draw=gray!30},
  ]
  \draw[gray,dashed,line width=0.5pt](axis cs:0,0)--(axis cs:40,0);
  \addplot[name path=uminer0, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg0d}+\thisrow{cfg0s}, col sep=comma]{csv_tikz/llama-qwen/minerva_math.csv};
  \addplot[name path=lminer0, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg0d}-\thisrow{cfg0s}, col sep=comma]{csv_tikz/llama-qwen/minerva_math.csv};
  \addplot[colorA!15, draw=none, forget plot] fill between[of=uminer0 and lminer0];
  \addplot[colorA, line width=0.8pt, dashed]
    table[x=epoch, y=cfg0d, col sep=comma]{csv_tikz/llama-qwen/minerva_math.csv};
  \addplot[name path=uminer1, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg1d}+\thisrow{cfg1s}, col sep=comma]{csv_tikz/llama-qwen/minerva_math.csv};
  \addplot[name path=lminer1, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg1d}-\thisrow{cfg1s}, col sep=comma]{csv_tikz/llama-qwen/minerva_math.csv};
  \addplot[colorB!15, draw=none, forget plot] fill between[of=uminer1 and lminer1];
  \addplot[colorB, line width=0.8pt]
    table[x=epoch, y=cfg1d, col sep=comma]{csv_tikz/llama-qwen/minerva_math.csv};
  \addplot[name path=uminer2, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg2d}+\thisrow{cfg2s}, col sep=comma]{csv_tikz/llama-qwen/minerva_math.csv};
  \addplot[name path=lminer2, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg2d}-\thisrow{cfg2s}, col sep=comma]{csv_tikz/llama-qwen/minerva_math.csv};
  \addplot[colorC!15, draw=none, forget plot] fill between[of=uminer2 and lminer2];
  \addplot[colorC, line width=0.8pt]
    table[x=epoch, y=cfg2d, col sep=comma]{csv_tikz/llama-qwen/minerva_math.csv};
  \addplot[name path=uminer3, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg3d}+\thisrow{cfg3s}, col sep=comma]{csv_tikz/llama-qwen/minerva_math.csv};
  \addplot[name path=lminer3, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg3d}-\thisrow{cfg3s}, col sep=comma]{csv_tikz/llama-qwen/minerva_math.csv};
  \addplot[colorD!15, draw=none, forget plot] fill between[of=uminer3 and lminer3];
  \addplot[colorD, line width=0.8pt]
    table[x=epoch, y=cfg3d, col sep=comma]{csv_tikz/llama-qwen/minerva_math.csv};

% ── HumanEval (legend here) ───────────────────────────────────────────────────
  \nextgroupplot[
    title={\tiny HumanEval},
    ylabel={},
    xlabel={\tiny Epoch},
    axis x line*=bottom, axis y line*=left,
    xmin=0, xmax=40, ymin=-8.0, ymax=1.0,
    grid, grid style={line width=.2pt, draw=gray!30},
    legend to name=figlegendllama,
    legend style={draw=gray!60, fill=white,
      nodes={scale=0.50, transform shape},
      text=black, cells={align=left}, row sep=0pt,
      inner sep=3pt, rounded corners=2pt},
  ]
  \draw[gray,dashed,line width=0.5pt](axis cs:0,0)--(axis cs:40,0);
  \addplot[name path=uhuman0, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg0d}+\thisrow{cfg0s}, col sep=comma]{csv_tikz/llama-qwen/humaneval_1.csv};
  \addplot[name path=lhuman0, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg0d}-\thisrow{cfg0s}, col sep=comma]{csv_tikz/llama-qwen/humaneval_1.csv};
  \addplot[colorA!15, draw=none, forget plot] fill between[of=uhuman0 and lhuman0];
  \addplot[colorA, line width=0.8pt, dashed]
    table[x=epoch, y=cfg0d, col sep=comma]{csv_tikz/llama-qwen/humaneval_1.csv};
  \addlegendentry{Llama-3.2-1B self $\tau{=}1.25$};
  \addplot[name path=uhuman1, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg1d}+\thisrow{cfg1s}, col sep=comma]{csv_tikz/llama-qwen/humaneval_1.csv};
  \addplot[name path=lhuman1, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg1d}-\thisrow{cfg1s}, col sep=comma]{csv_tikz/llama-qwen/humaneval_1.csv};
  \addplot[colorB!15, draw=none, forget plot] fill between[of=uhuman1 and lhuman1];
  \addplot[colorB, line width=0.8pt]
    table[x=epoch, y=cfg1d, col sep=comma]{csv_tikz/llama-qwen/humaneval_1.csv};
  \addlegendentry{Qwen2.5-0.5B $\tau{=}1.25$};
  \addplot[name path=uhuman2, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg2d}+\thisrow{cfg2s}, col sep=comma]{csv_tikz/llama-qwen/humaneval_1.csv};
  \addplot[name path=lhuman2, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg2d}-\thisrow{cfg2s}, col sep=comma]{csv_tikz/llama-qwen/humaneval_1.csv};
  \addplot[colorC!15, draw=none, forget plot] fill between[of=uhuman2 and lhuman2];
  \addplot[colorC, line width=0.8pt]
    table[x=epoch, y=cfg2d, col sep=comma]{csv_tikz/llama-qwen/humaneval_1.csv};
  \addlegendentry{Qwen2.5-0.5B  $\tau{=}1.0$};
  \addplot[name path=uhuman3, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg3d}+\thisrow{cfg3s}, col sep=comma]{csv_tikz/llama-qwen/humaneval_1.csv};
  \addplot[name path=lhuman3, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg3d}-\thisrow{cfg3s}, col sep=comma]{csv_tikz/llama-qwen/humaneval_1.csv};
  \addplot[colorD!15, draw=none, forget plot] fill between[of=uhuman3 and lhuman3];
  \addplot[colorD, line width=0.8pt]
    table[x=epoch, y=cfg3d, col sep=comma]{csv_tikz/llama-qwen/humaneval_1.csv};
  \addlegendentry{Qwen2.5-0.5B  $\tau{=}0.75$};

% ── Empty slot — legend ───────────────────────────────────────────────────────
  \nextgroupplot[axis lines=none, xtick=\empty, ytick=\empty,
    xmin=0, xmax=1, ymin=0, ymax=1, xlabel={}, ylabel={},]

\end{groupplot}
\node[anchor=center] at (group c4r2.center) {\pgfplotslegendfromname{figlegendllama}};
\end{tikzpicture}
}
\caption{\small \textbf{Qwen data is not a generic upgrade: a LLaMA student trained on Qwen teacher data fails to outperform LLaMA-self, confirming that utility is tied to student--source compatibility.}
$\Delta$ performance of the Llama-3.2-1B student trained on self-generated data vs.\ Qwen2.5-0.5B teacher data at three temperatures over 40 epochs. Dashed line: self-generated (Llama-3.2-1B, $\tau{=}1.25$). Shaded bands show $\pm 1$ std.}
\label{fig:llama_qwen}
\end{figure}

==> figure_nll.tex <==
% NLL Distribution Figure — main text, 2 panels (Qwen scorer)
% CSVs: csv_tikz/nll/qwen_own.csv, qwen_cross.csv
% Columns: x, t075, t10, t125
% \input{figure_nll.tex} in main.tex
\begin{figure}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=8mm},
  width=0.48\linewidth, height=0.28\linewidth,
  label style={font=\tiny},
  title style={font=\tiny, yshift=-1ex},
  tick label style={font=\fontsize{5}{5}\selectfont},
  ymin=0,
  grid, grid style={line width=.2pt, draw=gray!30},
  xlabel={\tiny Avg.\ NLL per token},
  scaled y ticks=false,
  yticklabel style={/pgf/number format/fixed, font=\fontsize{5}{5}\selectfont},
]

% Panel 1: Scorer=Qwen, Corpus=Qwen (own)
\nextgroupplot[
  title={\tiny Scorer: Qwen2.5-0.5B \ $|$ \ Corpus: Qwen2.5-0.5B (own)},
  ylabel={\tiny Density},
  legend style={at={(0.50,0.98)}, anchor=north,
    nodes={scale=0.50, transform shape}, draw=gray!60, fill=white,
    cells={align=left}, row sep=0pt, inner sep=2pt, rounded corners=2pt},
]
\addplot[colorC, fill=colorC, fill opacity=0.15, line width=0.8pt, smooth]
  table[x=x, y=t075, col sep=comma]{csv_tikz/nll/qwen_own.csv} \closedcycle;
\addplot[colorC, line width=0.8pt, smooth, forget plot]
  table[x=x, y=t075, col sep=comma]{csv_tikz/nll/qwen_own.csv};
\draw[colorC, dashed, line width=0.6pt] (axis cs:0.81,0) -- (axis cs:0.81,10);
\addplot[colorB, fill=colorB, fill opacity=0.15, line width=0.8pt, smooth]
  table[x=x, y=t10, col sep=comma]{csv_tikz/nll/qwen_own.csv} \closedcycle;
\addplot[colorB, line width=0.8pt, smooth, forget plot]
  table[x=x, y=t10, col sep=comma]{csv_tikz/nll/qwen_own.csv};
\draw[colorB, dashed, line width=0.6pt] (axis cs:2.14,0) -- (axis cs:2.14,10);
\addplot[colorD, fill=colorD, fill opacity=0.15, line width=0.8pt, smooth]
  table[x=x, y=t125, col sep=comma]{csv_tikz/nll/qwen_own.csv} \closedcycle;
\addplot[colorD, line width=0.8pt, smooth, forget plot]
  table[x=x, y=t125, col sep=comma]{csv_tikz/nll/qwen_own.csv};
\draw[colorD, dashed, line width=0.6pt] (axis cs:9.10,0) -- (axis cs:9.10,10);
\addlegendentry{$\tau{=}0.75$ ($\mu{=}0.81$)};
\addlegendentry{$\tau{=}1.0$\phantom{0} ($\mu{=}2.14$)};
\addlegendentry{$\tau{=}1.25$ ($\mu{=}9.10$)};

% Panel 2: Scorer=Qwen, Corpus=Llama (cross)
\nextgroupplot[
  title={\tiny Scorer: Qwen2.5-0.5B \ $|$ \ Corpus: Llama-3.2-1B (cross)},
  ylabel={},
  legend style={at={(0.50,0.98)}, anchor=north,
    nodes={scale=0.50, transform shape}, draw=gray!60, fill=white,
    cells={align=left}, row sep=0pt, inner sep=2pt, rounded corners=2pt},
]
\addplot[colorC, fill=colorC, fill opacity=0.15, line width=0.8pt, smooth]
  table[x=x, y=t075, col sep=comma]{csv_tikz/nll/qwen_cross.csv} \closedcycle;
\addplot[colorC, line width=0.8pt, smooth, forget plot]
  table[x=x, y=t075, col sep=comma]{csv_tikz/nll/qwen_cross.csv};
\draw[colorC, dashed, line width=0.6pt] (axis cs:1.72,0) -- (axis cs:1.72,10);
\addplot[colorB, fill=colorB, fill opacity=0.15, line width=0.8pt, smooth]
  table[x=x, y=t10, col sep=comma]{csv_tikz/nll/qwen_cross.csv} \closedcycle;
\addplot[colorB, line width=0.8pt, smooth, forget plot]
  table[x=x, y=t10, col sep=comma]{csv_tikz/nll/qwen_cross.csv};
\draw[colorB, dashed, line width=0.6pt] (axis cs:3.49,0) -- (axis cs:3.49,10);
\addplot[colorD, fill=colorD, fill opacity=0.15, line width=0.8pt, smooth]
  table[x=x, y=t125, col sep=comma]{csv_tikz/nll/qwen_cross.csv} \closedcycle;
\addplot[colorD, line width=0.8pt, smooth, forget plot]
  table[x=x, y=t125, col sep=comma]{csv_tikz/nll/qwen_cross.csv};
\draw[colorD, dashed, line width=0.6pt] (axis cs:9.01,0) -- (axis cs:9.01,10);
\addlegendentry{$\tau{=}0.75$ ($\mu{=}1.72$)};
\addlegendentry{$\tau{=}1.0$\phantom{0} ($\mu{=}3.49$)};
\addlegendentry{$\tau{=}1.25$ ($\mu{=}9.01$)};

\end{groupplot}
\end{tikzpicture}
}
\caption{\small \textbf{Likelihood under the student does not predict utility: two corpora with nearly identical mean NLL ($\mu{=}9.10$ vs $\mu{=}9.01$) produce opposite downstream effects.}
KDE of average NLL per token for synthetic corpora generated by Qwen2.5-0.5B (left, own) and Llama-3.2-1B (right, cross), all scored by Qwen2.5-0.5B. Dashed lines indicate distribution means. Despite converging at $\tau{=}1.25$, the own corpus substantially improves structured reasoning while the cross corpus does not (Figure~\ref{fig:qwen_other}). Symmetric distributions under the Llama scorer are reported in Appendix~\ref{app:llama_other}.}
\label{fig:nll_dist}
\end{figure}

==> figure_nll_llama.tex <==
% NLL Distribution Figure — appendix, 2 panels (Llama scorer)
% CSVs: csv_tikz/nll/llama_own.csv, llama_cross.csv
% Columns: x, t075, t10, t125
% \input{figure_nll_appendix.tex} inside the appendix
\begin{figure}[h]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=8mm},
  width=0.48\linewidth, height=0.28\linewidth,
  label style={font=\tiny},
  title style={font=\tiny, yshift=-1ex},
  tick label style={font=\fontsize{5}{5}\selectfont},
  ymin=0,
  grid, grid style={line width=.2pt, draw=gray!30},
  xlabel={\tiny Avg.\ NLL per token},
  scaled y ticks=false,
  yticklabel style={/pgf/number format/fixed, font=\fontsize{5}{5}\selectfont},
]

% Panel 1: Scorer=Llama, Corpus=Llama (own)
\nextgroupplot[
  title={\tiny Scorer: Llama-3.2-1B \ $|$ \ Corpus: Llama-3.2-1B (own)},
  ylabel={\tiny Density},
  legend style={at={(0.50,0.98)}, anchor=north,
    nodes={scale=0.50, transform shape}, draw=gray!60, fill=white,
    cells={align=left}, row sep=0pt, inner sep=2pt, rounded corners=2pt},
]
\addplot[colorC, fill=colorC, fill opacity=0.15, line width=0.8pt, smooth]
  table[x=x, y=t075, col sep=comma]{csv_tikz/nll/llama_own.csv} \closedcycle;
\addplot[colorC, line width=0.8pt, smooth, forget plot]
  table[x=x, y=t075, col sep=comma]{csv_tikz/nll/llama_own.csv};
\draw[colorC, dashed, line width=0.6pt] (axis cs:1.17,0) -- (axis cs:1.17,10);
\addplot[colorB, fill=colorB, fill opacity=0.15, line width=0.8pt, smooth]
  table[x=x, y=t10, col sep=comma]{csv_tikz/nll/llama_own.csv} \closedcycle;
\addplot[colorB, line width=0.8pt, smooth, forget plot]
  table[x=x, y=t10, col sep=comma]{csv_tikz/nll/llama_own.csv};
\draw[colorB, dashed, line width=0.6pt] (axis cs:3.07,0) -- (axis cs:3.07,10);
\addplot[colorD, fill=colorD, fill opacity=0.15, line width=0.8pt, smooth]
  table[x=x, y=t125, col sep=comma]{csv_tikz/nll/llama_own.csv} \closedcycle;
\addplot[colorD, line width=0.8pt, smooth, forget plot]
  table[x=x, y=t125, col sep=comma]{csv_tikz/nll/llama_own.csv};
\draw[colorD, dashed, line width=0.6pt] (axis cs:8.88,0) -- (axis cs:8.88,10);
\addlegendentry{$\tau{=}0.75$ ($\mu{=}1.17$)};
\addlegendentry{$\tau{=}1.0$\phantom{0} ($\mu{=}3.07$)};
\addlegendentry{$\tau{=}1.25$ ($\mu{=}8.88$)};

% Panel 2: Scorer=Llama, Corpus=Qwen (cross)
\nextgroupplot[
  title={\tiny Scorer: Llama-3.2-1B \ $|$ \ Corpus: Qwen2.5-0.5B (cross)},
  ylabel={},
  legend style={at={(0.50,0.98)}, anchor=north,
    nodes={scale=0.50, transform shape}, draw=gray!60, fill=white,
    cells={align=left}, row sep=0pt, inner sep=2pt, rounded corners=2pt},
]
\addplot[colorC, fill=colorC, fill opacity=0.15, line width=0.8pt, smooth]
  table[x=x, y=t075, col sep=comma]{csv_tikz/nll/llama_cross.csv} \closedcycle;
\addplot[colorC, line width=0.8pt, smooth, forget plot]
  table[x=x, y=t075, col sep=comma]{csv_tikz/nll/llama_cross.csv};
\draw[colorC, dashed, line width=0.6pt] (axis cs:1.83,0) -- (axis cs:1.83,10);
\addplot[colorB, fill=colorB, fill opacity=0.15, line width=0.8pt, smooth]
  table[x=x, y=t10, col sep=comma]{csv_tikz/nll/llama_cross.csv} \closedcycle;
\addplot[colorB, line width=0.8pt, smooth, forget plot]
  table[x=x, y=t10, col sep=comma]{csv_tikz/nll/llama_cross.csv};
\draw[colorB, dashed, line width=0.6pt] (axis cs:2.91,0) -- (axis cs:2.91,10);
\addplot[colorD, fill=colorD, fill opacity=0.15, line width=0.8pt, smooth]
  table[x=x, y=t125, col sep=comma]{csv_tikz/nll/llama_cross.csv} \closedcycle;
\addplot[colorD, line width=0.8pt, smooth, forget plot]
  table[x=x, y=t125, col sep=comma]{csv_tikz/nll/llama_cross.csv};
\draw[colorD, dashed, line width=0.6pt] (axis cs:8.93,0) -- (axis cs:8.93,10);
\addlegendentry{$\tau{=}0.75$ ($\mu{=}1.83$)};
\addlegendentry{$\tau{=}1.0$\phantom{0} ($\mu{=}2.91$)};
\addlegendentry{$\tau{=}1.25$ ($\mu{=}8.93$)};

\end{groupplot}
\end{tikzpicture}
}
\caption{\small \textbf{The NLL convergence pattern mirrors the Qwen-scorer case: own and cross corpora become indistinguishable in likelihood at high temperature yet produce different downstream effects.}
KDE of average NLL per token for synthetic corpora generated by Llama-3.2-1B (left, own) and Qwen2.5-0.5B (right, cross), all scored by Llama-3.2-1B. Dashed lines indicate distribution means. The pattern mirrors the Qwen-scorer case in Figure~\ref{fig:nll_dist}.}
 
\label{fig:nll_dist_llama}
\end{figure}


==> figure_qwen_fewshot.tex <==
% Figure: Qwen2.5-0.5B Few-Shot Evaluation (Appendix A)
% \input{figure_qwen_fewshot.tex} in the appendix
% CSVs in: csv_tikz/qwen_fewshot/
% Config order in CSVs: cfg0=CC, cfg1=T=1.0, cfg2=T=1.25, cfg3=T=0.75
% Color mapping to match main-text convention:
%   cfg0 (CC)      -> colorA
%   cfg3 (t=0.75)  -> colorC
%   cfg1 (t=1.0)   -> colorB
%   cfg2 (t=1.25)  -> colorD
\begin{figure}[h]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=4 by 1, horizontal sep=5mm, vertical sep=8mm},
  width=0.27\linewidth, height=0.24\linewidth,
  xtick={0,10,20,30,40},
  tick label style={font=\fontsize{4}{4}\selectfont},
  label style={font=\tiny},
  title style={font=\tiny, yshift=-1ex},
]

  %% Panel 1: ARC Challenge (25-shot)
  \nextgroupplot[
    title={\tiny ARC Challenge},
    ylabel={\tiny $\Delta$ Acc.},
    xlabel={\tiny Epoch},
    axis x line*=bottom, axis y line*=left,
    xmin=0, xmax=40, ymin=-1.0, ymax=4.0,
    grid, grid style={line width=.2pt, draw=gray!30},
  ]
  \draw[gray,dashed,line width=0.5pt](axis cs:0,0)--(axis cs:40,0);
  \node[anchor=north west, font=\tiny, text=gray!70!black,
    fill=white, fill opacity=0.75, text opacity=1,
    inner sep=1pt, rounded corners=1pt]
    at (axis cs:1,3.8) {base$=36.1\%$};
  % CC (cfg0) -> colorA
  \addplot[name path=uarcA, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg0d}+\thisrow{cfg0s}, col sep=comma]{csv_tikz/qwen_fewshot/arc_challenge.csv};
  \addplot[name path=larcA, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg0d}-\thisrow{cfg0s}, col sep=comma]{csv_tikz/qwen_fewshot/arc_challenge.csv};
  \addplot[colorA!15, draw=none, forget plot] fill between[of=uarcA and larcA];
  \addplot[colorA, line width=0.8pt]
    table[x=epoch, y=cfg0d, col sep=comma]{csv_tikz/qwen_fewshot/arc_challenge.csv};
  % T=0.75 (cfg3) -> colorC
  \addplot[name path=uarcC, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg3d}+\thisrow{cfg3s}, col sep=comma]{csv_tikz/qwen_fewshot/arc_challenge.csv};
  \addplot[name path=larcC, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg3d}-\thisrow{cfg3s}, col sep=comma]{csv_tikz/qwen_fewshot/arc_challenge.csv};
  \addplot[colorC!15, draw=none, forget plot] fill between[of=uarcC and larcC];
  \addplot[colorC, line width=0.8pt]
    table[x=epoch, y=cfg3d, col sep=comma]{csv_tikz/qwen_fewshot/arc_challenge.csv};
  % T=1.0 (cfg1) -> colorB
  \addplot[name path=uarcB, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg1d}+\thisrow{cfg1s}, col sep=comma]{csv_tikz/qwen_fewshot/arc_challenge.csv};
  \addplot[name path=larcB, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg1d}-\thisrow{cfg1s}, col sep=comma]{csv_tikz/qwen_fewshot/arc_challenge.csv};
  \addplot[colorB!15, draw=none, forget plot] fill between[of=uarcB and larcB];
  \addplot[colorB, line width=0.8pt]
    table[x=epoch, y=cfg1d, col sep=comma]{csv_tikz/qwen_fewshot/arc_challenge.csv};
  % T=1.25 (cfg2) -> colorD
  \addplot[name path=uarcD, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg2d}+\thisrow{cfg2s}, col sep=comma]{csv_tikz/qwen_fewshot/arc_challenge.csv};
  \addplot[name path=larcD, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg2d}-\thisrow{cfg2s}, col sep=comma]{csv_tikz/qwen_fewshot/arc_challenge.csv};
  \addplot[colorD!15, draw=none, forget plot] fill between[of=uarcD and larcD];
  \addplot[colorD, line width=0.8pt]
    table[x=epoch, y=cfg2d, col sep=comma]{csv_tikz/qwen_fewshot/arc_challenge.csv};

  %% Panel 2: GSM8K (8-shot)
  \nextgroupplot[
    title={\tiny GSM8K},
    ylabel={},
    xlabel={\tiny Epoch},
    axis x line*=bottom, axis y line*=left,
    xmin=0, xmax=40, ymin=-4.0, ymax=5.0,
    grid, grid style={line width=.2pt, draw=gray!30},
  ]
  \draw[gray,dashed,line width=0.5pt](axis cs:0,0)--(axis cs:40,0);
  \node[anchor=north east, font=\tiny, text=gray!70!black,
    fill=white, fill opacity=0.75, text opacity=1,
    inner sep=1pt, rounded corners=1pt]
    at (axis cs:39,4.8) {base$=33.7\%$};
  % CC (cfg0) -> colorA
  \addplot[name path=ugsmA, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg0d}+\thisrow{cfg0s}, col sep=comma]{csv_tikz/qwen_fewshot/gsm8k.csv};
  \addplot[name path=lgsmA, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg0d}-\thisrow{cfg0s}, col sep=comma]{csv_tikz/qwen_fewshot/gsm8k.csv};
  \addplot[colorA!15, draw=none, forget plot] fill between[of=ugsmA and lgsmA];
  \addplot[colorA, line width=0.8pt]
    table[x=epoch, y=cfg0d, col sep=comma]{csv_tikz/qwen_fewshot/gsm8k.csv};
  % T=0.75 (cfg3) -> colorC
  \addplot[name path=ugsmC, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg3d}+\thisrow{cfg3s}, col sep=comma]{csv_tikz/qwen_fewshot/gsm8k.csv};
  \addplot[name path=lgsmC, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg3d}-\thisrow{cfg3s}, col sep=comma]{csv_tikz/qwen_fewshot/gsm8k.csv};
  \addplot[colorC!15, draw=none, forget plot] fill between[of=ugsmC and lgsmC];
  \addplot[colorC, line width=0.8pt]
    table[x=epoch, y=cfg3d, col sep=comma]{csv_tikz/qwen_fewshot/gsm8k.csv};
  % T=1.0 (cfg1) -> colorB
  \addplot[name path=ugsmB, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg1d}+\thisrow{cfg1s}, col sep=comma]{csv_tikz/qwen_fewshot/gsm8k.csv};
  \addplot[name path=lgsmB, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg1d}-\thisrow{cfg1s}, col sep=comma]{csv_tikz/qwen_fewshot/gsm8k.csv};
  \addplot[colorB!15, draw=none, forget plot] fill between[of=ugsmB and lgsmB];
  \addplot[colorB, line width=0.8pt]
    table[x=epoch, y=cfg1d, col sep=comma]{csv_tikz/qwen_fewshot/gsm8k.csv};
  % T=1.25 (cfg2) -> colorD
  \addplot[name path=ugsmD, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg2d}+\thisrow{cfg2s}, col sep=comma]{csv_tikz/qwen_fewshot/gsm8k.csv};
  \addplot[name path=lgsmD, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg2d}-\thisrow{cfg2s}, col sep=comma]{csv_tikz/qwen_fewshot/gsm8k.csv};
  \addplot[colorD!15, draw=none, forget plot] fill between[of=ugsmD and lgsmD];
  \addplot[colorD, line width=0.8pt]
    table[x=epoch, y=cfg2d, col sep=comma]{csv_tikz/qwen_fewshot/gsm8k.csv};

  %% Panel 3: HellaSwag (5-shot)
  \nextgroupplot[
    title={\tiny HellaSwag},
    ylabel={},
    xlabel={\tiny Epoch},
    axis x line*=bottom, axis y line*=left,
    xmin=0, xmax=40, ymin=-1.0, ymax=3.5,
    grid, grid style={line width=.2pt, draw=gray!30},
  ]
  \draw[gray,dashed,line width=0.5pt](axis cs:0,0)--(axis cs:40,0);
  \node[anchor=north west, font=\tiny, text=gray!70!black,
    fill=white, fill opacity=0.75, text opacity=1,
    inner sep=1pt, rounded corners=1pt]
    at (axis cs:1,3.3) {base$=51.4\%$};
  % CC (cfg0) -> colorA
  \addplot[name path=uhelA, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg0d}+\thisrow{cfg0s}, col sep=comma]{csv_tikz/qwen_fewshot/hellaswag.csv};
  \addplot[name path=lhelA, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg0d}-\thisrow{cfg0s}, col sep=comma]{csv_tikz/qwen_fewshot/hellaswag.csv};
  \addplot[colorA!15, draw=none, forget plot] fill between[of=uhelA and lhelA];
  \addplot[colorA, line width=0.8pt]
    table[x=epoch, y=cfg0d, col sep=comma]{csv_tikz/qwen_fewshot/hellaswag.csv};
  % T=0.75 (cfg3) -> colorC
  \addplot[name path=uhelC, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg3d}+\thisrow{cfg3s}, col sep=comma]{csv_tikz/qwen_fewshot/hellaswag.csv};
  \addplot[name path=lhelC, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg3d}-\thisrow{cfg3s}, col sep=comma]{csv_tikz/qwen_fewshot/hellaswag.csv};
  \addplot[colorC!15, draw=none, forget plot] fill between[of=uhelC and lhelC];
  \addplot[colorC, line width=0.8pt]
    table[x=epoch, y=cfg3d, col sep=comma]{csv_tikz/qwen_fewshot/hellaswag.csv};
  % T=1.0 (cfg1) -> colorB
  \addplot[name path=uhelB, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg1d}+\thisrow{cfg1s}, col sep=comma]{csv_tikz/qwen_fewshot/hellaswag.csv};
  \addplot[name path=lhelB, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg1d}-\thisrow{cfg1s}, col sep=comma]{csv_tikz/qwen_fewshot/hellaswag.csv};
  \addplot[colorB!15, draw=none, forget plot] fill between[of=uhelB and lhelB];
  \addplot[colorB, line width=0.8pt]
    table[x=epoch, y=cfg1d, col sep=comma]{csv_tikz/qwen_fewshot/hellaswag.csv};
  % T=1.25 (cfg2) -> colorD
  \addplot[name path=uhelD, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg2d}+\thisrow{cfg2s}, col sep=comma]{csv_tikz/qwen_fewshot/hellaswag.csv};
  \addplot[name path=lhelD, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg2d}-\thisrow{cfg2s}, col sep=comma]{csv_tikz/qwen_fewshot/hellaswag.csv};
  \addplot[colorD!15, draw=none, forget plot] fill between[of=uhelD and lhelD];
  \addplot[colorD, line width=0.8pt]
    table[x=epoch, y=cfg2d, col sep=comma]{csv_tikz/qwen_fewshot/hellaswag.csv};

  %% Panel 4: Minerva-MATH (4-shot)
  \nextgroupplot[
    title={\tiny Minerva-MATH},
    ylabel={},
    xlabel={\tiny Epoch},
    axis x line*=bottom, axis y line*=left,
    xmin=0, xmax=40, ymin=-2.0, ymax=2.0,
    grid, grid style={line width=.2pt, draw=gray!30},
  ]
  \draw[gray,dashed,line width=0.5pt](axis cs:0,0)--(axis cs:40,0);
  \node[anchor=north east, font=\tiny, text=gray!70!black,
    fill=white, fill opacity=0.75, text opacity=1,
    inner sep=1pt, rounded corners=1pt]
    at (axis cs:39,1.8) {base$=16.5\%$};
  % CC (cfg0) -> colorA
  \addplot[name path=umathA, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg0d}+\thisrow{cfg0s}, col sep=comma]{csv_tikz/qwen_fewshot/minerva_math.csv};
  \addplot[name path=lmathA, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg0d}-\thisrow{cfg0s}, col sep=comma]{csv_tikz/qwen_fewshot/minerva_math.csv};
  \addplot[colorA!15, draw=none, forget plot] fill between[of=umathA and lmathA];
  \addplot[colorA, line width=0.8pt]
    table[x=epoch, y=cfg0d, col sep=comma]{csv_tikz/qwen_fewshot/minerva_math.csv};
  % T=0.75 (cfg3) -> colorC
  \addplot[name path=umathC, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg3d}+\thisrow{cfg3s}, col sep=comma]{csv_tikz/qwen_fewshot/minerva_math.csv};
  \addplot[name path=lmathC, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg3d}-\thisrow{cfg3s}, col sep=comma]{csv_tikz/qwen_fewshot/minerva_math.csv};
  \addplot[colorC!15, draw=none, forget plot] fill between[of=umathC and lmathC];
  \addplot[colorC, line width=0.8pt]
    table[x=epoch, y=cfg3d, col sep=comma]{csv_tikz/qwen_fewshot/minerva_math.csv};
  % T=1.0 (cfg1) -> colorB
  \addplot[name path=umathB, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg1d}+\thisrow{cfg1s}, col sep=comma]{csv_tikz/qwen_fewshot/minerva_math.csv};
  \addplot[name path=lmathB, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg1d}-\thisrow{cfg1s}, col sep=comma]{csv_tikz/qwen_fewshot/minerva_math.csv};
  \addplot[colorB!15, draw=none, forget plot] fill between[of=umathB and lmathB];
  \addplot[colorB, line width=0.8pt]
    table[x=epoch, y=cfg1d, col sep=comma]{csv_tikz/qwen_fewshot/minerva_math.csv};
  % T=1.25 (cfg2) -> colorD
  \addplot[name path=umathD, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg2d}+\thisrow{cfg2s}, col sep=comma]{csv_tikz/qwen_fewshot/minerva_math.csv};
  \addplot[name path=lmathD, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg2d}-\thisrow{cfg2s}, col sep=comma]{csv_tikz/qwen_fewshot/minerva_math.csv};
  \addplot[colorD!15, draw=none, forget plot] fill between[of=umathD and lmathD];
  \addplot[colorD, line width=0.8pt]
    table[x=epoch, y=cfg2d, col sep=comma]{csv_tikz/qwen_fewshot/minerva_math.csv};

\end{groupplot}

% ── Manual legend row, anchored just below the plot ───────────────────────────
\matrix [
  matrix of nodes,
  anchor=north,
  below=4pt of current bounding box.south,
  nodes={anchor=west, font=\fontsize{6}{7}\selectfont},
  column sep=8pt,
  ampersand replacement=\&,
  draw=gray!60,
  rounded corners=2pt,
  inner sep=4pt,
  fill=white,
] {
  \draw[colorA, solid, line width=0.8pt] (0,0)--(0.5,0); \&
  \node{Real Data}; \&
  \draw[colorC, solid, line width=0.8pt] (0,0)--(0.5,0); \&
  \node{Synthetic $\tau{=}0.75$}; \&
  \draw[colorB, solid, line width=0.8pt] (0,0)--(0.5,0); \&
  \node{Synthetic $\tau{=}1.0$}; \&
  \draw[colorD, solid, line width=0.8pt] (0,0)--(0.5,0); \&
  \node{Synthetic $\tau{=}1.25$}; \\
};

\end{tikzpicture}
}
\caption{\small \textbf{Few-shot evaluation mirrors the zero-shot pattern: self-generated data produces gains on structured reasoning while generic replay does not.}
Qwen2.5-0.5B $\Delta$ accuracy under standard few-shot protocols (ARC-Challenge 25-shot, GSM8K 8-shot, HellaSwag 5-shot, Minerva-MATH 4-shot) over 40 epochs. Shaded bands show $\pm 1$ std.\ across subsets.}
\label{fig:qwen_fewshot}
\end{figure}

==> figure_qwen_other.tex <==
% Figure: Qwen2.5-0.5B student — different teacher models
% CSVs: csv_tikz/qwen_other/
% Preamble needs: \usepgfplotslibrary{fillbetween}
%                 \definecolor{colorE}{HTML}{66A61E}
%                 \definecolor{colorF}{HTML}{E6AB02}
\begin{figure}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}
\usepgfplotslibrary{fillbetween}
\begin{groupplot}[
  group style={group size=4 by 2, horizontal sep=5mm, vertical sep=8mm},
  width=0.27\linewidth, height=0.24\linewidth,
  xtick={0,10,20,30,40},
  tick label style={font=\fontsize{4}{4}\selectfont},
  label style={font=\tiny},
  title style={font=\tiny, yshift=-1ex},
]

  \nextgroupplot[
    title={\tiny MMLU},
    ylabel={\tiny $\Delta$ Acc.},
    xlabel={},
    axis x line*=bottom, axis y line*=left,
    xmin=0, xmax=40, ymin=-3.5, ymax=0.5,
    grid, grid style={line width=.2pt, draw=gray!30},
  ]
  \draw[gray,dashed,line width=0.5pt](axis cs:0,0)--(axis cs:40,0);
  % cfg0 — Qwen2.5-0.5B self (dashed green)
  \addplot[name path=ummluA, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg0d}+\thisrow{cfg0s}, col sep=comma]{csv_tikz/qwen_other/mmlu.csv};
  \addplot[name path=lmmluA, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg0d}-\thisrow{cfg0s}, col sep=comma]{csv_tikz/qwen_other/mmlu.csv};
  \addplot[colorA!15, draw=none, forget plot] fill between[of=ummluA and lmmluA];
  \addplot[colorA, line width=0.8pt, dashed]
    table[x=epoch, y=cfg0d, col sep=comma]{csv_tikz/qwen_other/mmlu.csv};
  % cfg1 — Qwen2.5-7B
  \addplot[name path=ummluE, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg1d}+\thisrow{cfg1s}, col sep=comma]{csv_tikz/qwen_other/mmlu.csv};
  \addplot[name path=lmmluE, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg1d}-\thisrow{cfg1s}, col sep=comma]{csv_tikz/qwen_other/mmlu.csv};
  \addplot[colorE!15, draw=none, forget plot] fill between[of=ummluE and lmmluE];
  \addplot[colorE, line width=0.8pt]
    table[x=epoch, y=cfg1d, col sep=comma]{csv_tikz/qwen_other/mmlu.csv};
  % cfg2 — Qwen3-8B (NEW)
  \addplot[name path=ummluF, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg2d}+\thisrow{cfg2s}, col sep=comma]{csv_tikz/qwen_other/mmlu.csv};
  \addplot[name path=lmmluF, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg2d}-\thisrow{cfg2s}, col sep=comma]{csv_tikz/qwen_other/mmlu.csv};
  \addplot[colorF!15, draw=none, forget plot] fill between[of=ummluF and lmmluF];
  \addplot[colorF, line width=0.8pt]
    table[x=epoch, y=cfg2d, col sep=comma]{csv_tikz/qwen_other/mmlu.csv};
  % cfg3 — Llama-3.1-1B tau=1.25
  \addplot[name path=ummluD, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg3d}+\thisrow{cfg3s}, col sep=comma]{csv_tikz/qwen_other/mmlu.csv};
  \addplot[name path=lmmluD, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg3d}-\thisrow{cfg3s}, col sep=comma]{csv_tikz/qwen_other/mmlu.csv};
  \addplot[colorD!15, draw=none, forget plot] fill between[of=ummluD and lmmluD];
  \addplot[colorD, line width=0.8pt]
    table[x=epoch, y=cfg3d, col sep=comma]{csv_tikz/qwen_other/mmlu.csv};
  % cfg4 — Llama-3.1-1B tau=1.0
  \addplot[name path=ummluB, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg4d}+\thisrow{cfg4s}, col sep=comma]{csv_tikz/qwen_other/mmlu.csv};
  \addplot[name path=lmmluB, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg4d}-\thisrow{cfg4s}, col sep=comma]{csv_tikz/qwen_other/mmlu.csv};
  \addplot[colorB!15, draw=none, forget plot] fill between[of=ummluB and lmmluB];
  \addplot[colorB, line width=0.8pt]
    table[x=epoch, y=cfg4d, col sep=comma]{csv_tikz/qwen_other/mmlu.csv};
  % cfg5 — Llama-3.1-1B tau=0.75
  \addplot[name path=ummluC, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg5d}+\thisrow{cfg5s}, col sep=comma]{csv_tikz/qwen_other/mmlu.csv};
  \addplot[name path=lmmluC, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg5d}-\thisrow{cfg5s}, col sep=comma]{csv_tikz/qwen_other/mmlu.csv};
  \addplot[colorC!15, draw=none, forget plot] fill between[of=ummluC and lmmluC];
  \addplot[colorC, line width=0.8pt]
    table[x=epoch, y=cfg5d, col sep=comma]{csv_tikz/qwen_other/mmlu.csv};

  \nextgroupplot[
    title={\tiny ARC Challenge},
    ylabel={},
    xlabel={},
    axis x line*=bottom, axis y line*=left,
    xmin=0, xmax=40, ymin=-1.5, ymax=4.0,
    grid, grid style={line width=.2pt, draw=gray!30},
  ]
  \draw[gray,dashed,line width=0.5pt](axis cs:0,0)--(axis cs:40,0);
  \addplot[name path=uarcchA, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg0d}+\thisrow{cfg0s}, col sep=comma]{csv_tikz/qwen_other/arc_challenge.csv};
  \addplot[name path=larcchA, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg0d}-\thisrow{cfg0s}, col sep=comma]{csv_tikz/qwen_other/arc_challenge.csv};
  \addplot[colorA!15, draw=none, forget plot] fill between[of=uarcchA and larcchA];
  \addplot[colorA, line width=0.8pt, dashed]
    table[x=epoch, y=cfg0d, col sep=comma]{csv_tikz/qwen_other/arc_challenge.csv};
  \addplot[name path=uarcchE, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg1d}+\thisrow{cfg1s}, col sep=comma]{csv_tikz/qwen_other/arc_challenge.csv};
  \addplot[name path=larcchE, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg1d}-\thisrow{cfg1s}, col sep=comma]{csv_tikz/qwen_other/arc_challenge.csv};
  \addplot[colorE!15, draw=none, forget plot] fill between[of=uarcchE and larcchE];
  \addplot[colorE, line width=0.8pt]
    table[x=epoch, y=cfg1d, col sep=comma]{csv_tikz/qwen_other/arc_challenge.csv};
  \addplot[name path=uarcchF, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg2d}+\thisrow{cfg2s}, col sep=comma]{csv_tikz/qwen_other/arc_challenge.csv};
  \addplot[name path=larcchF, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg2d}-\thisrow{cfg2s}, col sep=comma]{csv_tikz/qwen_other/arc_challenge.csv};
  \addplot[colorF!15, draw=none, forget plot] fill between[of=uarcchF and larcchF];
  \addplot[colorF, line width=0.8pt]
    table[x=epoch, y=cfg2d, col sep=comma]{csv_tikz/qwen_other/arc_challenge.csv};
  \addplot[name path=uarcchD, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg3d}+\thisrow{cfg3s}, col sep=comma]{csv_tikz/qwen_other/arc_challenge.csv};
  \addplot[name path=larcchD, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg3d}-\thisrow{cfg3s}, col sep=comma]{csv_tikz/qwen_other/arc_challenge.csv};
  \addplot[colorD!15, draw=none, forget plot] fill between[of=uarcchD and larcchD];
  \addplot[colorD, line width=0.8pt]
    table[x=epoch, y=cfg3d, col sep=comma]{csv_tikz/qwen_other/arc_challenge.csv};
  \addplot[name path=uarcchB, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg4d}+\thisrow{cfg4s}, col sep=comma]{csv_tikz/qwen_other/arc_challenge.csv};
  \addplot[name path=larcchB, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg4d}-\thisrow{cfg4s}, col sep=comma]{csv_tikz/qwen_other/arc_challenge.csv};
  \addplot[colorB!15, draw=none, forget plot] fill between[of=uarcchB and larcchB];
  \addplot[colorB, line width=0.8pt]
    table[x=epoch, y=cfg4d, col sep=comma]{csv_tikz/qwen_other/arc_challenge.csv};
  \addplot[name path=uarcchC, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg5d}+\thisrow{cfg5s}, col sep=comma]{csv_tikz/qwen_other/arc_challenge.csv};
  \addplot[name path=larcchC, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg5d}-\thisrow{cfg5s}, col sep=comma]{csv_tikz/qwen_other/arc_challenge.csv};
  \addplot[colorC!15, draw=none, forget plot] fill between[of=uarcchC and larcchC];
  \addplot[colorC, line width=0.8pt]
    table[x=epoch, y=cfg5d, col sep=comma]{csv_tikz/qwen_other/arc_challenge.csv};

  \nextgroupplot[
    title={\tiny GSM8K},
    ylabel={},
    xlabel={},
    axis x line*=bottom, axis y line*=left,
    xmin=0, xmax=40, ymin=-5.0, ymax=20.0,
    grid, grid style={line width=.2pt, draw=gray!30},
  ]
  \draw[gray,dashed,line width=0.5pt](axis cs:0,0)--(axis cs:40,0);
  \addplot[name path=ugsm8kA, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg0d}+\thisrow{cfg0s}, col sep=comma]{csv_tikz/qwen_other/gsm8k.csv};
  \addplot[name path=lgsm8kA, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg0d}-\thisrow{cfg0s}, col sep=comma]{csv_tikz/qwen_other/gsm8k.csv};
  \addplot[colorA!15, draw=none, forget plot] fill between[of=ugsm8kA and lgsm8kA];
  \addplot[colorA, line width=0.8pt, dashed]
    table[x=epoch, y=cfg0d, col sep=comma]{csv_tikz/qwen_other/gsm8k.csv};
  \addplot[name path=ugsm8kE, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg1d}+\thisrow{cfg1s}, col sep=comma]{csv_tikz/qwen_other/gsm8k.csv};
  \addplot[name path=lgsm8kE, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg1d}-\thisrow{cfg1s}, col sep=comma]{csv_tikz/qwen_other/gsm8k.csv};
  \addplot[colorE!15, draw=none, forget plot] fill between[of=ugsm8kE and lgsm8kE];
  \addplot[colorE, line width=0.8pt]
    table[x=epoch, y=cfg1d, col sep=comma]{csv_tikz/qwen_other/gsm8k.csv};
  \addplot[name path=ugsm8kF, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg2d}+\thisrow{cfg2s}, col sep=comma]{csv_tikz/qwen_other/gsm8k.csv};
  \addplot[name path=lgsm8kF, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg2d}-\thisrow{cfg2s}, col sep=comma]{csv_tikz/qwen_other/gsm8k.csv};
  \addplot[colorF!15, draw=none, forget plot] fill between[of=ugsm8kF and lgsm8kF];
  \addplot[colorF, line width=0.8pt]
    table[x=epoch, y=cfg2d, col sep=comma]{csv_tikz/qwen_other/gsm8k.csv};
  \addplot[name path=ugsm8kD, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg3d}+\thisrow{cfg3s}, col sep=comma]{csv_tikz/qwen_other/gsm8k.csv};
  \addplot[name path=lgsm8kD, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg3d}-\thisrow{cfg3s}, col sep=comma]{csv_tikz/qwen_other/gsm8k.csv};
  \addplot[colorD!15, draw=none, forget plot] fill between[of=ugsm8kD and lgsm8kD];
  \addplot[colorD, line width=0.8pt]
    table[x=epoch, y=cfg3d, col sep=comma]{csv_tikz/qwen_other/gsm8k.csv};
  \addplot[name path=ugsm8kB, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg4d}+\thisrow{cfg4s}, col sep=comma]{csv_tikz/qwen_other/gsm8k.csv};
  \addplot[name path=lgsm8kB, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg4d}-\thisrow{cfg4s}, col sep=comma]{csv_tikz/qwen_other/gsm8k.csv};
  \addplot[colorB!15, draw=none, forget plot] fill between[of=ugsm8kB and lgsm8kB];
  \addplot[colorB, line width=0.8pt]
    table[x=epoch, y=cfg4d, col sep=comma]{csv_tikz/qwen_other/gsm8k.csv};
  \addplot[name path=ugsm8kC, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg5d}+\thisrow{cfg5s}, col sep=comma]{csv_tikz/qwen_other/gsm8k.csv};
  \addplot[name path=lgsm8kC, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg5d}-\thisrow{cfg5s}, col sep=comma]{csv_tikz/qwen_other/gsm8k.csv};
  \addplot[colorC!15, draw=none, forget plot] fill between[of=ugsm8kC and lgsm8kC];
  \addplot[colorC, line width=0.8pt]
    table[x=epoch, y=cfg5d, col sep=comma]{csv_tikz/qwen_other/gsm8k.csv};

  \nextgroupplot[
    title={\tiny HellaSwag},
    ylabel={},
    xlabel={},
    axis x line*=bottom, axis y line*=left,
    xmin=0, xmax=40, ymin=-2.5, ymax=2.5,
    grid, grid style={line width=.2pt, draw=gray!30},
  ]
  \draw[gray,dashed,line width=0.5pt](axis cs:0,0)--(axis cs:40,0);
  \addplot[name path=uhellaA, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg0d}+\thisrow{cfg0s}, col sep=comma]{csv_tikz/qwen_other/hellaswag.csv};
  \addplot[name path=lhellaA, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg0d}-\thisrow{cfg0s}, col sep=comma]{csv_tikz/qwen_other/hellaswag.csv};
  \addplot[colorA!15, draw=none, forget plot] fill between[of=uhellaA and lhellaA];
  \addplot[colorA, line width=0.8pt, dashed]
    table[x=epoch, y=cfg0d, col sep=comma]{csv_tikz/qwen_other/hellaswag.csv};
  \addplot[name path=uhellaE, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg1d}+\thisrow{cfg1s}, col sep=comma]{csv_tikz/qwen_other/hellaswag.csv};
  \addplot[name path=lhellaE, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg1d}-\thisrow{cfg1s}, col sep=comma]{csv_tikz/qwen_other/hellaswag.csv};
  \addplot[colorE!15, draw=none, forget plot] fill between[of=uhellaE and lhellaE];
  \addplot[colorE, line width=0.8pt]
    table[x=epoch, y=cfg1d, col sep=comma]{csv_tikz/qwen_other/hellaswag.csv};
  \addplot[name path=uhellaF, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg2d}+\thisrow{cfg2s}, col sep=comma]{csv_tikz/qwen_other/hellaswag.csv};
  \addplot[name path=lhellaF, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg2d}-\thisrow{cfg2s}, col sep=comma]{csv_tikz/qwen_other/hellaswag.csv};
  \addplot[colorF!15, draw=none, forget plot] fill between[of=uhellaF and lhellaF];
  \addplot[colorF, line width=0.8pt]
    table[x=epoch, y=cfg2d, col sep=comma]{csv_tikz/qwen_other/hellaswag.csv};
  \addplot[name path=uhellaD, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg3d}+\thisrow{cfg3s}, col sep=comma]{csv_tikz/qwen_other/hellaswag.csv};
  \addplot[name path=lhellaD, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg3d}-\thisrow{cfg3s}, col sep=comma]{csv_tikz/qwen_other/hellaswag.csv};
  \addplot[colorD!15, draw=none, forget plot] fill between[of=uhellaD and lhellaD];
  \addplot[colorD, line width=0.8pt]
    table[x=epoch, y=cfg3d, col sep=comma]{csv_tikz/qwen_other/hellaswag.csv};
  \addplot[name path=uhellaB, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg4d}+\thisrow{cfg4s}, col sep=comma]{csv_tikz/qwen_other/hellaswag.csv};
  \addplot[name path=lhellaB, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg4d}-\thisrow{cfg4s}, col sep=comma]{csv_tikz/qwen_other/hellaswag.csv};
  \addplot[colorB!15, draw=none, forget plot] fill between[of=uhellaB and lhellaB];
  \addplot[colorB, line width=0.8pt]
    table[x=epoch, y=cfg4d, col sep=comma]{csv_tikz/qwen_other/hellaswag.csv};
  \addplot[name path=uhellaC, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg5d}+\thisrow{cfg5s}, col sep=comma]{csv_tikz/qwen_other/hellaswag.csv};
  \addplot[name path=lhellaC, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg5d}-\thisrow{cfg5s}, col sep=comma]{csv_tikz/qwen_other/hellaswag.csv};
  \addplot[colorC!15, draw=none, forget plot] fill between[of=uhellaC and lhellaC];
  \addplot[colorC, line width=0.8pt]
    table[x=epoch, y=cfg5d, col sep=comma]{csv_tikz/qwen_other/hellaswag.csv};

  \nextgroupplot[
    title={\tiny TruthfulQA},
    ylabel={\tiny $\Delta$ Acc.},
    xlabel={\tiny Epoch},
    axis x line*=bottom, axis y line*=left,
    xmin=0, xmax=40, ymin=-3.0, ymax=1.0,
    grid, grid style={line width=.2pt, draw=gray!30},
  ]
  \draw[gray,dashed,line width=0.5pt](axis cs:0,0)--(axis cs:40,0);
  \addplot[name path=utruthA, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg0d}+\thisrow{cfg0s}, col sep=comma]{csv_tikz/qwen_other/truthfulqa_mc2.csv};
  \addplot[name path=ltruthA, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg0d}-\thisrow{cfg0s}, col sep=comma]{csv_tikz/qwen_other/truthfulqa_mc2.csv};
  \addplot[colorA!15, draw=none, forget plot] fill between[of=utruthA and ltruthA];
  \addplot[colorA, line width=0.8pt, dashed]
    table[x=epoch, y=cfg0d, col sep=comma]{csv_tikz/qwen_other/truthfulqa_mc2.csv};
  \addplot[name path=utruthE, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg1d}+\thisrow{cfg1s}, col sep=comma]{csv_tikz/qwen_other/truthfulqa_mc2.csv};
  \addplot[name path=ltruthE, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg1d}-\thisrow{cfg1s}, col sep=comma]{csv_tikz/qwen_other/truthfulqa_mc2.csv};
  \addplot[colorE!15, draw=none, forget plot] fill between[of=utruthE and ltruthE];
  \addplot[colorE, line width=0.8pt]
    table[x=epoch, y=cfg1d, col sep=comma]{csv_tikz/qwen_other/truthfulqa_mc2.csv};
  \addplot[name path=utruthF, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg2d}+\thisrow{cfg2s}, col sep=comma]{csv_tikz/qwen_other/truthfulqa_mc2.csv};
  \addplot[name path=ltruthF, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg2d}-\thisrow{cfg2s}, col sep=comma]{csv_tikz/qwen_other/truthfulqa_mc2.csv};
  \addplot[colorF!15, draw=none, forget plot] fill between[of=utruthF and ltruthF];
  \addplot[colorF, line width=0.8pt]
    table[x=epoch, y=cfg2d, col sep=comma]{csv_tikz/qwen_other/truthfulqa_mc2.csv};
  \addplot[name path=utruthD, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg3d}+\thisrow{cfg3s}, col sep=comma]{csv_tikz/qwen_other/truthfulqa_mc2.csv};
  \addplot[name path=ltruthD, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg3d}-\thisrow{cfg3s}, col sep=comma]{csv_tikz/qwen_other/truthfulqa_mc2.csv};
  \addplot[colorD!15, draw=none, forget plot] fill between[of=utruthD and ltruthD];
  \addplot[colorD, line width=0.8pt]
    table[x=epoch, y=cfg3d, col sep=comma]{csv_tikz/qwen_other/truthfulqa_mc2.csv};
  \addplot[name path=utruthB, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg4d}+\thisrow{cfg4s}, col sep=comma]{csv_tikz/qwen_other/truthfulqa_mc2.csv};
  \addplot[name path=ltruthB, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg4d}-\thisrow{cfg4s}, col sep=comma]{csv_tikz/qwen_other/truthfulqa_mc2.csv};
  \addplot[colorB!15, draw=none, forget plot] fill between[of=utruthB and ltruthB];
  \addplot[colorB, line width=0.8pt]
    table[x=epoch, y=cfg4d, col sep=comma]{csv_tikz/qwen_other/truthfulqa_mc2.csv};
  \addplot[name path=utruthC, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg5d}+\thisrow{cfg5s}, col sep=comma]{csv_tikz/qwen_other/truthfulqa_mc2.csv};
  \addplot[name path=ltruthC, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg5d}-\thisrow{cfg5s}, col sep=comma]{csv_tikz/qwen_other/truthfulqa_mc2.csv};
  \addplot[colorC!15, draw=none, forget plot] fill between[of=utruthC and ltruthC];
  \addplot[colorC, line width=0.8pt]
    table[x=epoch, y=cfg5d, col sep=comma]{csv_tikz/qwen_other/truthfulqa_mc2.csv};

  \nextgroupplot[
    title={\tiny Math},
    ylabel={},
    xlabel={\tiny Epoch},
    axis x line*=bottom, axis y line*=left,
    xmin=0, xmax=40, ymin=-8.0, ymax=1.0,
    grid, grid style={line width=.2pt, draw=gray!30},
  ]
  \draw[gray,dashed,line width=0.5pt](axis cs:0,0)--(axis cs:40,0);
  \addplot[name path=uminerA, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg0d}+\thisrow{cfg0s}, col sep=comma]{csv_tikz/qwen_other/minerva_math.csv};
  \addplot[name path=lminerA, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg0d}-\thisrow{cfg0s}, col sep=comma]{csv_tikz/qwen_other/minerva_math.csv};
  \addplot[colorA!15, draw=none, forget plot] fill between[of=uminerA and lminerA];
  \addplot[colorA, line width=0.8pt, dashed]
    table[x=epoch, y=cfg0d, col sep=comma]{csv_tikz/qwen_other/minerva_math.csv};
  \addplot[name path=uminerE, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg1d}+\thisrow{cfg1s}, col sep=comma]{csv_tikz/qwen_other/minerva_math.csv};
  \addplot[name path=lminerE, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg1d}-\thisrow{cfg1s}, col sep=comma]{csv_tikz/qwen_other/minerva_math.csv};
  \addplot[colorE!15, draw=none, forget plot] fill between[of=uminerE and lminerE];
  \addplot[colorE, line width=0.8pt]
    table[x=epoch, y=cfg1d, col sep=comma]{csv_tikz/qwen_other/minerva_math.csv};
  \addplot[name path=uminerF, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg2d}+\thisrow{cfg2s}, col sep=comma]{csv_tikz/qwen_other/minerva_math.csv};
  \addplot[name path=lminerF, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg2d}-\thisrow{cfg2s}, col sep=comma]{csv_tikz/qwen_other/minerva_math.csv};
  \addplot[colorF!15, draw=none, forget plot] fill between[of=uminerF and lminerF];
  \addplot[colorF, line width=0.8pt]
    table[x=epoch, y=cfg2d, col sep=comma]{csv_tikz/qwen_other/minerva_math.csv};
  \addplot[name path=uminerD, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg3d}+\thisrow{cfg3s}, col sep=comma]{csv_tikz/qwen_other/minerva_math.csv};
  \addplot[name path=lminerD, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg3d}-\thisrow{cfg3s}, col sep=comma]{csv_tikz/qwen_other/minerva_math.csv};
  \addplot[colorD!15, draw=none, forget plot] fill between[of=uminerD and lminerD];
  \addplot[colorD, line width=0.8pt]
    table[x=epoch, y=cfg3d, col sep=comma]{csv_tikz/qwen_other/minerva_math.csv};
  \addplot[name path=uminerB, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg4d}+\thisrow{cfg4s}, col sep=comma]{csv_tikz/qwen_other/minerva_math.csv};
  \addplot[name path=lminerB, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg4d}-\thisrow{cfg4s}, col sep=comma]{csv_tikz/qwen_other/minerva_math.csv};
  \addplot[colorB!15, draw=none, forget plot] fill between[of=uminerB and lminerB];
  \addplot[colorB, line width=0.8pt]
    table[x=epoch, y=cfg4d, col sep=comma]{csv_tikz/qwen_other/minerva_math.csv};
  \addplot[name path=uminerC, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg5d}+\thisrow{cfg5s}, col sep=comma]{csv_tikz/qwen_other/minerva_math.csv};
  \addplot[name path=lminerC, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg5d}-\thisrow{cfg5s}, col sep=comma]{csv_tikz/qwen_other/minerva_math.csv};
  \addplot[colorC!15, draw=none, forget plot] fill between[of=uminerC and lminerC];
  \addplot[colorC, line width=0.8pt]
    table[x=epoch, y=cfg5d, col sep=comma]{csv_tikz/qwen_other/minerva_math.csv};

  \nextgroupplot[
    title={\tiny HumanEval},
    ylabel={},
    xlabel={\tiny Epoch},
    axis x line*=bottom, axis y line*=left,
    xmin=0, xmax=40, ymin=-9.0, ymax=3.0,
    grid, grid style={line width=.2pt, draw=gray!30},
    legend to name=figlegend,
    legend style={draw=gray!60, fill=white,
      nodes={scale=0.50, transform shape},
      text=black, cells={align=left}, row sep=0pt,
      inner sep=3pt, rounded corners=2pt},
  ]
  \draw[gray,dashed,line width=0.5pt](axis cs:0,0)--(axis cs:40,0);
  \addplot[name path=uhumanA, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg0d}+\thisrow{cfg0s}, col sep=comma]{csv_tikz/qwen_other/humaneval_1.csv};
  \addplot[name path=lhumanA, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg0d}-\thisrow{cfg0s}, col sep=comma]{csv_tikz/qwen_other/humaneval_1.csv};
  \addplot[colorA!15, draw=none, forget plot] fill between[of=uhumanA and lhumanA];
  \addplot[colorA, line width=0.8pt, dashed]
    table[x=epoch, y=cfg0d, col sep=comma]{csv_tikz/qwen_other/humaneval_1.csv};
  \addlegendentry{Qwen2.5-0.5B $\tau{=}1.25$};
  \addplot[name path=uhumanE, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg1d}+\thisrow{cfg1s}, col sep=comma]{csv_tikz/qwen_other/humaneval_1.csv};
  \addplot[name path=lhumanE, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg1d}-\thisrow{cfg1s}, col sep=comma]{csv_tikz/qwen_other/humaneval_1.csv};
  \addplot[colorE!15, draw=none, forget plot] fill between[of=uhumanE and lhumanE];
  \addplot[colorE, line width=0.8pt]
    table[x=epoch, y=cfg1d, col sep=comma]{csv_tikz/qwen_other/humaneval_1.csv};
  \addlegendentry{Qwen2.5-7B $\tau{=}1.25$};
  \addplot[name path=uhumanF, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg2d}+\thisrow{cfg2s}, col sep=comma]{csv_tikz/qwen_other/humaneval_1.csv};
  \addplot[name path=lhumanF, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg2d}-\thisrow{cfg2s}, col sep=comma]{csv_tikz/qwen_other/humaneval_1.csv};
  \addplot[colorF!15, draw=none, forget plot] fill between[of=uhumanF and lhumanF];
  \addplot[colorF, line width=0.8pt]
    table[x=epoch, y=cfg2d, col sep=comma]{csv_tikz/qwen_other/humaneval_1.csv};
  \addlegendentry{Qwen3-8B $\tau{=}1.25$};
  \addplot[name path=uhumanD, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg3d}+\thisrow{cfg3s}, col sep=comma]{csv_tikz/qwen_other/humaneval_1.csv};
  \addplot[name path=lhumanD, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg3d}-\thisrow{cfg3s}, col sep=comma]{csv_tikz/qwen_other/humaneval_1.csv};
  \addplot[colorD!15, draw=none, forget plot] fill between[of=uhumanD and lhumanD];
  \addplot[colorD, line width=0.8pt]
    table[x=epoch, y=cfg3d, col sep=comma]{csv_tikz/qwen_other/humaneval_1.csv};
  \addlegendentry{Llama-3.1-1B $\tau{=}1.25$};
  \addplot[name path=uhumanB, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg4d}+\thisrow{cfg4s}, col sep=comma]{csv_tikz/qwen_other/humaneval_1.csv};
  \addplot[name path=lhumanB, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg4d}-\thisrow{cfg4s}, col sep=comma]{csv_tikz/qwen_other/humaneval_1.csv};
  \addplot[colorB!15, draw=none, forget plot] fill between[of=uhumanB and lhumanB];
  \addplot[colorB, line width=0.8pt]
    table[x=epoch, y=cfg4d, col sep=comma]{csv_tikz/qwen_other/humaneval_1.csv};
  \addlegendentry{Llama-3.1-1B $\tau{=}1.0$};
  \addplot[name path=uhumanC, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg5d}+\thisrow{cfg5s}, col sep=comma]{csv_tikz/qwen_other/humaneval_1.csv};
  \addplot[name path=lhumanC, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg5d}-\thisrow{cfg5s}, col sep=comma]{csv_tikz/qwen_other/humaneval_1.csv};
  \addplot[colorC!15, draw=none, forget plot] fill between[of=uhumanC and lhumanC];
  \addplot[colorC, line width=0.8pt]
    table[x=epoch, y=cfg5d, col sep=comma]{csv_tikz/qwen_other/humaneval_1.csv};
  \addlegendentry{Llama-3.1-1B $\tau{=}0.75$};

  % empty slot — legend
  \nextgroupplot[axis lines=none, xtick=\empty, ytick=\empty,
    xmin=0, xmax=1, ymin=0, ymax=1, xlabel={}, ylabel={},]
\end{groupplot}
\node[anchor=center] at (group c4r2.center) {\pgfplotslegendfromname{figlegend}};
\end{tikzpicture}
}
\caption{\small \textbf{Synthetic utility is relational: self-generated data is strongest, same-lineage transfer outperforms a larger but differently trained model, and cross-family transfer is weakest.}
$\Delta$ performance of the Qwen2.5-0.5B student trained on synthetic data from four source models over 40 epochs. Dashed lines: self-generated (Qwen2.5-0.5B). Qwen3-8B is larger and more capable than Qwen2.5-7B, yet transfers worse, indicating that pretraining lineage predicts transfer better than source capability. Shaded bands show $\pm 1$ std.}
\label{fig:qwen_other}
\end{figure}

==> figure_qwen_qwen.tex <==
% Figure: Qwen2.5-0.5B  CC vs Self-Synthetic
% \input{figure_qwen05b.tex} in main.tex
\begin{figure}[t]
\vspace{-0.5em}
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}
\usepgfplotslibrary{fillbetween}
\begin{groupplot}[
  group style={group size=4 by 2, horizontal sep=5mm, vertical sep=8mm},
  width=0.27\linewidth, height=0.24\linewidth,
  xtick={0,10,20,30,40},
  tick label style={font=\fontsize{4}{4}\selectfont},
  label style={font=\tiny},
  title style={font=\tiny, yshift=-1ex},
]

  \nextgroupplot[
    title={\tiny MMLU},
    ylabel={\tiny $\Delta$ Acc.},
    xlabel={},
    axis x line*=bottom, axis y line*=left,
    xmin=0, xmax=40, ymin=-1.0, ymax=0.5,
    grid, grid style={line width=.2pt, draw=gray!30},
  ]
  \draw[gray,dashed,line width=0.5pt](axis cs:0,0)--(axis cs:40,0);
  \node[anchor=south west, font=\tiny, text=gray!70!black,
    fill=white, fill opacity=0.75, text opacity=1,
    inner sep=1pt, rounded corners=1pt]
    at (axis cs:1,-0.85) {base$=47.4\%$};
  \addplot[name path=ummluA, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg0d}+\thisrow{cfg0s}, col sep=comma]{csv_tikz/qwen_qwen/mmlu.csv};
  \addplot[name path=lmmluA, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg0d}-\thisrow{cfg0s}, col sep=comma]{csv_tikz/qwen_qwen/mmlu.csv};
  \addplot[colorA!15, draw=none, forget plot] fill between[of=ummluA and lmmluA];
  \addplot[colorA, line width=0.8pt]
    table[x=epoch, y=cfg0d, col sep=comma]{csv_tikz/qwen_qwen/mmlu.csv};
  \addplot[name path=ummluC, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg1d}+\thisrow{cfg1s}, col sep=comma]{csv_tikz/qwen_qwen/mmlu.csv};
  \addplot[name path=lmmluC, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg1d}-\thisrow{cfg1s}, col sep=comma]{csv_tikz/qwen_qwen/mmlu.csv};
  \addplot[colorC!15, draw=none, forget plot] fill between[of=ummluC and lmmluC];
  \addplot[colorC, line width=0.8pt]
    table[x=epoch, y=cfg1d, col sep=comma]{csv_tikz/qwen_qwen/mmlu.csv};
  \addplot[name path=ummluB, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg2d}+\thisrow{cfg2s}, col sep=comma]{csv_tikz/qwen_qwen/mmlu.csv};
  \addplot[name path=lmmluB, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg2d}-\thisrow{cfg2s}, col sep=comma]{csv_tikz/qwen_qwen/mmlu.csv};
  \addplot[colorB!15, draw=none, forget plot] fill between[of=ummluB and lmmluB];
  \addplot[colorB, line width=0.8pt]
    table[x=epoch, y=cfg2d, col sep=comma]{csv_tikz/qwen_qwen/mmlu.csv};
  \addplot[name path=ummluD, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg3d}+\thisrow{cfg3s}, col sep=comma]{csv_tikz/qwen_qwen/mmlu.csv};
  \addplot[name path=lmmluD, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg3d}-\thisrow{cfg3s}, col sep=comma]{csv_tikz/qwen_qwen/mmlu.csv};
  \addplot[colorD!15, draw=none, forget plot] fill between[of=ummluD and lmmluD];
  \addplot[colorD, line width=0.8pt]
    table[x=epoch, y=cfg3d, col sep=comma]{csv_tikz/qwen_qwen/mmlu.csv};

  \nextgroupplot[
    title={\tiny ARC Challenge},
    ylabel={},
    xlabel={},
    axis x line*=bottom, axis y line*=left,
    xmin=0, xmax=40, ymin=-0.5, ymax=4.0,
    grid, grid style={line width=.2pt, draw=gray!30},
  ]
  \draw[gray,dashed,line width=0.5pt](axis cs:0,0)--(axis cs:40,0);
  \node[anchor=north west, font=\tiny, text=gray!70!black,
    fill=white, fill opacity=0.75, text opacity=1,
    inner sep=1pt, rounded corners=1pt]
    at (axis cs:1,3.8) {base$=32.2\%$};
  \addplot[name path=uarcchA, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg0d}+\thisrow{cfg0s}, col sep=comma]{csv_tikz/qwen_qwen/arc_challenge.csv};
  \addplot[name path=larcchA, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg0d}-\thisrow{cfg0s}, col sep=comma]{csv_tikz/qwen_qwen/arc_challenge.csv};
  \addplot[colorA!15, draw=none, forget plot] fill between[of=uarcchA and larcchA];
  \addplot[colorA, line width=0.8pt]
    table[x=epoch, y=cfg0d, col sep=comma]{csv_tikz/qwen_qwen/arc_challenge.csv};
  \addplot[name path=uarcchC, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg1d}+\thisrow{cfg1s}, col sep=comma]{csv_tikz/qwen_qwen/arc_challenge.csv};
  \addplot[name path=larcchC, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg1d}-\thisrow{cfg1s}, col sep=comma]{csv_tikz/qwen_qwen/arc_challenge.csv};
  \addplot[colorC!15, draw=none, forget plot] fill between[of=uarcchC and larcchC];
  \addplot[colorC, line width=0.8pt]
    table[x=epoch, y=cfg1d, col sep=comma]{csv_tikz/qwen_qwen/arc_challenge.csv};
  \addplot[name path=uarcchB, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg2d}+\thisrow{cfg2s}, col sep=comma]{csv_tikz/qwen_qwen/arc_challenge.csv};
  \addplot[name path=larcchB, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg2d}-\thisrow{cfg2s}, col sep=comma]{csv_tikz/qwen_qwen/arc_challenge.csv};
  \addplot[colorB!15, draw=none, forget plot] fill between[of=uarcchB and larcchB];
  \addplot[colorB, line width=0.8pt]
    table[x=epoch, y=cfg2d, col sep=comma]{csv_tikz/qwen_qwen/arc_challenge.csv};
  \addplot[name path=uarcchD, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg3d}+\thisrow{cfg3s}, col sep=comma]{csv_tikz/qwen_qwen/arc_challenge.csv};
  \addplot[name path=larcchD, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg3d}-\thisrow{cfg3s}, col sep=comma]{csv_tikz/qwen_qwen/arc_challenge.csv};
  \addplot[colorD!15, draw=none, forget plot] fill between[of=uarcchD and larcchD];
  \addplot[colorD, line width=0.8pt]
    table[x=epoch, y=cfg3d, col sep=comma]{csv_tikz/qwen_qwen/arc_challenge.csv};

  \nextgroupplot[
    title={\tiny GSM8K},
    ylabel={},
    xlabel={},
    axis x line*=bottom, axis y line*=left,
    xmin=0, xmax=40, ymin=-5.0, ymax=17.0,
    grid, grid style={line width=.2pt, draw=gray!30},
  ]
  \draw[gray,dashed,line width=0.5pt](axis cs:0,0)--(axis cs:40,0);
  \node[anchor=north east, font=\tiny, text=gray!70!black,
    fill=white, fill opacity=0.75, text opacity=1,
    inner sep=1pt, rounded corners=1pt]
    at (axis cs:39,16.0) {base$=5.7\%$};
  \addplot[name path=ugsm8kA, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg0d}+\thisrow{cfg0s}, col sep=comma]{csv_tikz/qwen_qwen/gsm8k.csv};
  \addplot[name path=lgsm8kA, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg0d}-\thisrow{cfg0s}, col sep=comma]{csv_tikz/qwen_qwen/gsm8k.csv};
  \addplot[colorA!15, draw=none, forget plot] fill between[of=ugsm8kA and lgsm8kA];
  \addplot[colorA, line width=0.8pt]
    table[x=epoch, y=cfg0d, col sep=comma]{csv_tikz/qwen_qwen/gsm8k.csv};
  \addplot[name path=ugsm8kC, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg1d}+\thisrow{cfg1s}, col sep=comma]{csv_tikz/qwen_qwen/gsm8k.csv};
  \addplot[name path=lgsm8kC, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg1d}-\thisrow{cfg1s}, col sep=comma]{csv_tikz/qwen_qwen/gsm8k.csv};
  \addplot[colorC!15, draw=none, forget plot] fill between[of=ugsm8kC and lgsm8kC];
  \addplot[colorC, line width=0.8pt]
    table[x=epoch, y=cfg1d, col sep=comma]{csv_tikz/qwen_qwen/gsm8k.csv};
  \addplot[name path=ugsm8kB, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg2d}+\thisrow{cfg2s}, col sep=comma]{csv_tikz/qwen_qwen/gsm8k.csv};
  \addplot[name path=lgsm8kB, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg2d}-\thisrow{cfg2s}, col sep=comma]{csv_tikz/qwen_qwen/gsm8k.csv};
  \addplot[colorB!15, draw=none, forget plot] fill between[of=ugsm8kB and lgsm8kB];
  \addplot[colorB, line width=0.8pt]
    table[x=epoch, y=cfg2d, col sep=comma]{csv_tikz/qwen_qwen/gsm8k.csv};
  \addplot[name path=ugsm8kD, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg3d}+\thisrow{cfg3s}, col sep=comma]{csv_tikz/qwen_qwen/gsm8k.csv};
  \addplot[name path=lgsm8kD, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg3d}-\thisrow{cfg3s}, col sep=comma]{csv_tikz/qwen_qwen/gsm8k.csv};
  \addplot[colorD!15, draw=none, forget plot] fill between[of=ugsm8kD and lgsm8kD];
  \addplot[colorD, line width=0.8pt]
    table[x=epoch, y=cfg3d, col sep=comma]{csv_tikz/qwen_qwen/gsm8k.csv};

  \nextgroupplot[
    title={\tiny HellaSwag},
    ylabel={},
    xlabel={},
    axis x line*=bottom, axis y line*=left,
    xmin=0, xmax=40, ymin=-0.6, ymax=2.5,
    grid, grid style={line width=.2pt, draw=gray!30},
  ]
  \draw[gray,dashed,line width=0.5pt](axis cs:0,0)--(axis cs:40,0);
  \node[anchor=north west, font=\tiny, text=gray!70!black,
    fill=white, fill opacity=0.75, text opacity=1,
    inner sep=1pt, rounded corners=1pt]
    at (axis cs:1,2.4) {base$=52.2\%$};
  \addplot[name path=uhellaA, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg0d}+\thisrow{cfg0s}, col sep=comma]{csv_tikz/qwen_qwen/hellaswag.csv};
  \addplot[name path=lhellaA, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg0d}-\thisrow{cfg0s}, col sep=comma]{csv_tikz/qwen_qwen/hellaswag.csv};
  \addplot[colorA!15, draw=none, forget plot] fill between[of=uhellaA and lhellaA];
  \addplot[colorA, line width=0.8pt]
    table[x=epoch, y=cfg0d, col sep=comma]{csv_tikz/qwen_qwen/hellaswag.csv};
  \addplot[name path=uhellaC, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg1d}+\thisrow{cfg1s}, col sep=comma]{csv_tikz/qwen_qwen/hellaswag.csv};
  \addplot[name path=lhellaC, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg1d}-\thisrow{cfg1s}, col sep=comma]{csv_tikz/qwen_qwen/hellaswag.csv};
  \addplot[colorC!15, draw=none, forget plot] fill between[of=uhellaC and lhellaC];
  \addplot[colorC, line width=0.8pt]
    table[x=epoch, y=cfg1d, col sep=comma]{csv_tikz/qwen_qwen/hellaswag.csv};
  \addplot[name path=uhellaB, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg2d}+\thisrow{cfg2s}, col sep=comma]{csv_tikz/qwen_qwen/hellaswag.csv};
  \addplot[name path=lhellaB, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg2d}-\thisrow{cfg2s}, col sep=comma]{csv_tikz/qwen_qwen/hellaswag.csv};
  \addplot[colorB!15, draw=none, forget plot] fill between[of=uhellaB and lhellaB];
  \addplot[colorB, line width=0.8pt]
    table[x=epoch, y=cfg2d, col sep=comma]{csv_tikz/qwen_qwen/hellaswag.csv};
  \addplot[name path=uhellaD, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg3d}+\thisrow{cfg3s}, col sep=comma]{csv_tikz/qwen_qwen/hellaswag.csv};
  \addplot[name path=lhellaD, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg3d}-\thisrow{cfg3s}, col sep=comma]{csv_tikz/qwen_qwen/hellaswag.csv};
  \addplot[colorD!15, draw=none, forget plot] fill between[of=uhellaD and lhellaD];
  \addplot[colorD, line width=0.8pt]
    table[x=epoch, y=cfg3d, col sep=comma]{csv_tikz/qwen_qwen/hellaswag.csv};

  \nextgroupplot[
    title={\tiny TruthfulQA},
    ylabel={\tiny $\Delta$ Acc.},
    xlabel={\tiny Epoch},
    axis x line*=bottom, axis y line*=left,
    xmin=0, xmax=40, ymin=-4.0, ymax=1.0,
    grid, grid style={line width=.2pt, draw=gray!30},
  ]
  \draw[gray,dashed,line width=0.5pt](axis cs:0,0)--(axis cs:40,0);
  \node[anchor=south west, font=\tiny, text=gray!70!black,
    fill=white, fill opacity=0.75, text opacity=1,
    inner sep=1pt, rounded corners=1pt]
    at (axis cs:1,-3.8) {base$=39.7\%$};
  \addplot[name path=utruthA, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg0d}+\thisrow{cfg0s}, col sep=comma]{csv_tikz/qwen_qwen/truthfulqa_mc2.csv};
  \addplot[name path=ltruthA, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg0d}-\thisrow{cfg0s}, col sep=comma]{csv_tikz/qwen_qwen/truthfulqa_mc2.csv};
  \addplot[colorA!15, draw=none, forget plot] fill between[of=utruthA and ltruthA];
  \addplot[colorA, line width=0.8pt]
    table[x=epoch, y=cfg0d, col sep=comma]{csv_tikz/qwen_qwen/truthfulqa_mc2.csv};
  \addplot[name path=utruthC, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg1d}+\thisrow{cfg1s}, col sep=comma]{csv_tikz/qwen_qwen/truthfulqa_mc2.csv};
  \addplot[name path=ltruthC, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg1d}-\thisrow{cfg1s}, col sep=comma]{csv_tikz/qwen_qwen/truthfulqa_mc2.csv};
  \addplot[colorC!15, draw=none, forget plot] fill between[of=utruthC and ltruthC];
  \addplot[colorC, line width=0.8pt]
    table[x=epoch, y=cfg1d, col sep=comma]{csv_tikz/qwen_qwen/truthfulqa_mc2.csv};
  \addplot[name path=utruthB, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg2d}+\thisrow{cfg2s}, col sep=comma]{csv_tikz/qwen_qwen/truthfulqa_mc2.csv};
  \addplot[name path=ltruthB, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg2d}-\thisrow{cfg2s}, col sep=comma]{csv_tikz/qwen_qwen/truthfulqa_mc2.csv};
  \addplot[colorB!15, draw=none, forget plot] fill between[of=utruthB and ltruthB];
  \addplot[colorB, line width=0.8pt]
    table[x=epoch, y=cfg2d, col sep=comma]{csv_tikz/qwen_qwen/truthfulqa_mc2.csv};
  \addplot[name path=utruthD, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg3d}+\thisrow{cfg3s}, col sep=comma]{csv_tikz/qwen_qwen/truthfulqa_mc2.csv};
  \addplot[name path=ltruthD, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg3d}-\thisrow{cfg3s}, col sep=comma]{csv_tikz/qwen_qwen/truthfulqa_mc2.csv};
  \addplot[colorD!15, draw=none, forget plot] fill between[of=utruthD and ltruthD];
  \addplot[colorD, line width=0.8pt]
    table[x=epoch, y=cfg3d, col sep=comma]{csv_tikz/qwen_qwen/truthfulqa_mc2.csv};

  \nextgroupplot[
    title={\tiny Math},
    ylabel={},
    xlabel={\tiny Epoch},
    axis x line*=bottom, axis y line*=left,
    xmin=0, xmax=40, ymin=-5.0, ymax=1.5,
    grid, grid style={line width=.2pt, draw=gray!30},
  ]
  \draw[gray,dashed,line width=0.5pt](axis cs:0,0)--(axis cs:40,0);
  \node[anchor=east, font=\tiny, text=gray!70!black,
    fill=white, fill opacity=0.75, text opacity=1,
    inner sep=1pt, rounded corners=1pt]
    at (axis cs:39,-2.0) {base$=15.0\%$};
  \addplot[name path=uminerA, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg0d}+\thisrow{cfg0s}, col sep=comma]{csv_tikz/qwen_qwen/minerva_math.csv};
  \addplot[name path=lminerA, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg0d}-\thisrow{cfg0s}, col sep=comma]{csv_tikz/qwen_qwen/minerva_math.csv};
  \addplot[colorA!15, draw=none, forget plot] fill between[of=uminerA and lminerA];
  \addplot[colorA, line width=0.8pt]
    table[x=epoch, y=cfg0d, col sep=comma]{csv_tikz/qwen_qwen/minerva_math.csv};
  \addplot[name path=uminerC, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg1d}+\thisrow{cfg1s}, col sep=comma]{csv_tikz/qwen_qwen/minerva_math.csv};
  \addplot[name path=lminerC, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg1d}-\thisrow{cfg1s}, col sep=comma]{csv_tikz/qwen_qwen/minerva_math.csv};
  \addplot[colorC!15, draw=none, forget plot] fill between[of=uminerC and lminerC];
  \addplot[colorC, line width=0.8pt]
    table[x=epoch, y=cfg1d, col sep=comma]{csv_tikz/qwen_qwen/minerva_math.csv};
  \addplot[name path=uminerB, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg2d}+\thisrow{cfg2s}, col sep=comma]{csv_tikz/qwen_qwen/minerva_math.csv};
  \addplot[name path=lminerB, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg2d}-\thisrow{cfg2s}, col sep=comma]{csv_tikz/qwen_qwen/minerva_math.csv};
  \addplot[colorB!15, draw=none, forget plot] fill between[of=uminerB and lminerB];
  \addplot[colorB, line width=0.8pt]
    table[x=epoch, y=cfg2d, col sep=comma]{csv_tikz/qwen_qwen/minerva_math.csv};
  \addplot[name path=uminerD, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg3d}+\thisrow{cfg3s}, col sep=comma]{csv_tikz/qwen_qwen/minerva_math.csv};
  \addplot[name path=lminerD, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg3d}-\thisrow{cfg3s}, col sep=comma]{csv_tikz/qwen_qwen/minerva_math.csv};
  \addplot[colorD!15, draw=none, forget plot] fill between[of=uminerD and lminerD];
  \addplot[colorD, line width=0.8pt]
    table[x=epoch, y=cfg3d, col sep=comma]{csv_tikz/qwen_qwen/minerva_math.csv};

  \nextgroupplot[
    title={\tiny HumanEval},
    ylabel={},
    xlabel={\tiny Epoch},
    axis x line*=bottom, axis y line*=left,
    xmin=0, xmax=40, ymin=-1.5, ymax=3.0,
    grid, grid style={line width=.2pt, draw=gray!30},
    legend to name=figlegend,
    legend style={
      draw=gray!60, fill=white,
      nodes={scale=0.50, transform shape},
      text=black, cells={align=left}, row sep=0pt,
      inner sep=3pt, rounded corners=2pt,
      /tikz/every even column/.append style={column sep=0.08cm}},
  ]
  \draw[gray,dashed,line width=0.5pt](axis cs:0,0)--(axis cs:40,0);
  \node[anchor=north west, font=\tiny, text=gray!70!black,
    fill=white, fill opacity=0.75, text opacity=1,
    inner sep=1pt, rounded corners=1pt]
    at (axis cs:1,2.8) {base$=31.9\%$};
  \addplot[name path=uhumanA, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg0d}+\thisrow{cfg0s}, col sep=comma]{csv_tikz/qwen_qwen/humaneval_1.csv};
  \addplot[name path=lhumanA, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg0d}-\thisrow{cfg0s}, col sep=comma]{csv_tikz/qwen_qwen/humaneval_1.csv};
  \addplot[colorA!15, draw=none, forget plot] fill between[of=uhumanA and lhumanA];
  \addplot[colorA, line width=0.8pt]
    table[x=epoch, y=cfg0d, col sep=comma]{csv_tikz/qwen_qwen/humaneval_1.csv};
  \addlegendentry{Real Data};
  \addplot[name path=uhumanC, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg1d}+\thisrow{cfg1s}, col sep=comma]{csv_tikz/qwen_qwen/humaneval_1.csv};
  \addplot[name path=lhumanC, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg1d}-\thisrow{cfg1s}, col sep=comma]{csv_tikz/qwen_qwen/humaneval_1.csv};
  \addplot[colorC!15, draw=none, forget plot] fill between[of=uhumanC and lhumanC];
  \addplot[colorC, line width=0.8pt]
    table[x=epoch, y=cfg1d, col sep=comma]{csv_tikz/qwen_qwen/humaneval_1.csv};
  \addlegendentry{Synthetic $\tau{=}0.75$};
  \addplot[name path=uhumanB, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg2d}+\thisrow{cfg2s}, col sep=comma]{csv_tikz/qwen_qwen/humaneval_1.csv};
  \addplot[name path=lhumanB, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg2d}-\thisrow{cfg2s}, col sep=comma]{csv_tikz/qwen_qwen/humaneval_1.csv};
  \addplot[colorB!15, draw=none, forget plot] fill between[of=uhumanB and lhumanB];
  \addplot[colorB, line width=0.8pt]
    table[x=epoch, y=cfg2d, col sep=comma]{csv_tikz/qwen_qwen/humaneval_1.csv};
  \addlegendentry{Synthetic $\tau{=}1.0$};
  \addplot[name path=uhumanD, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg3d}+\thisrow{cfg3s}, col sep=comma]{csv_tikz/qwen_qwen/humaneval_1.csv};
  \addplot[name path=lhumanD, draw=none, forget plot]
    table[x=epoch, y expr=\thisrow{cfg3d}-\thisrow{cfg3s}, col sep=comma]{csv_tikz/qwen_qwen/humaneval_1.csv};
  \addplot[colorD!15, draw=none, forget plot] fill between[of=uhumanD and lhumanD];
  \addplot[colorD, line width=0.8pt]
    table[x=epoch, y=cfg3d, col sep=comma]{csv_tikz/qwen_qwen/humaneval_1.csv};
  \addlegendentry{Synthetic $\tau{=}1.25$};

  % empty slot — legend placed here via \node
  \nextgroupplot[
    axis lines=none, xtick=\empty, ytick=\empty,
    xmin=0,xmax=1,ymin=0,ymax=1,
    xlabel={}, ylabel={},
  ]
\end{groupplot}
\node[anchor=center] at (group c4r2.center) {\pgfplotslegendfromname{figlegend}};
\end{tikzpicture}
}
\caption{\small \textbf{Self-generated data produces transient gains on structured reasoning, math, and code for Qwen2.5-0.5B, while generic replay does not.}
$\Delta$ performance relative to the frozen base model over 40 epochs. Synthetic self-generated corpora at three temperatures are compared against a matched Common Corpus replay baseline. Shaded bands show $\pm 1$ std.\ across subsets.}
\label{fig:qwen05b_cc_vs_syn}
\vspace{-0.5em}
\end{figure}
